Concatenation and Pasting of Right Processes

A universal method for the concatenation of a sequence of Markov right processes is established. It is then applied to the continued pasting of two Markov right processes, which can be used for pathwise constructions of locally defined processes like Brownian motions on compact intervals.

==> C_CC_conc_of_2.tex <==
\begin{tikzpicture}[scale=0.9]

\node at (-2.5,2) {$E^1$};
\node at (5.5,2) {$E^2$};

\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (4,0) circle (2);
\draw[black]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) -- (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744); %-- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[black]  (3.49,1.5) -- (3.436,1.52) -- (3.454,1.428) -- (3.447,1.425) -- (3.385,1.301) -- (3.571,1.166) -- (3.453,1.102) -- (3.537,1.042) -- (3.579,1.099) -- (3.67,1.047) -- (3.689,1.013) -- (3.859,1.052) -- (3.772,1.065) -- (3.652,0.9638) -- (3.599,0.9554) -- (3.743,0.9917) -- (3.842,0.968) -- (3.871,0.9755) -- (3.795,0.9004) -- (3.761,0.7686) -- (3.737,0.7745) -- (3.803,0.8153) -- (3.938,0.7559) -- (3.739,0.7881) -- (3.664,0.8617) -- (3.761,0.9754) -- (3.81,0.8782) -- (3.901,0.8179) -- (3.941,0.9125) -- (3.855,0.8476) -- (3.873,0.8615) -- (3.858,0.7646) -- (3.95,0.6572) -- (3.948,0.5745) -- (3.981,0.5765) -- (4.109,0.5652) -- (4.04,0.6505) -- (4.106,0.7335) -- (4.179,0.6703) -- (4.131,0.5815) -- (4.071,0.5229) -- (4.007,0.5956) -- (3.938,0.6053) -- (3.883,0.6105) -- (3.81,0.4792) -- (3.723,0.4839) -- (3.804,0.3649) -- (3.741,0.3673) -- (3.768,0.3329) -- (3.853,0.4526) -- (3.903,0.4746) -- (3.951,0.4903) -- (4.087,0.4594) -- (4.152,0.4845) -- (4.16,0.3471) -- (4.162,0.4312) -- (4.078,0.3703) -- (4.088,0.4153) -- (4.07,0.3084) -- (4.125,0.2128) -- (4.141,0.05317) -- (4.165,0.1022) -- (4.362,-0.03614) -- (4.361,0.07293) -- (4.237,0.09509) -- (4.194,0.1085) -- (4.16,0.1337) -- (4.188,0.1526) -- (4.226,0.1976) -- (4.307,0.1192) -- (4.369,0.2676) -- (4.396,0.3299) -- (4.406,0.374) -- (4.343,0.3764) -- (4.361,0.3312) -- (4.344,0.1556) -- (4.365,0.2397) -- (4.411,0.1598) -- (4.405,0.1199) -- (4.458,0.06405) -- (4.465,0.02412) -- (4.403,0.005699) -- (4.358,0.1485) -- (4.371,0.1721) -- (4.446,0.1567) -- (4.336,0.2385) -- (4.343,0.2162) -- (4.513,0.301) -- (4.461,0.2413) -- (4.497,0.1133) -- (4.508,0.1333) -- (4.32,0.1606) -- (4.319,0.08645) -- (4.266,0.1286) -- (4.226,0.139) -- (4.242,0.1666) -- (4.292,0.1244) -- (4.286,0.07187) -- (4.36,0.1951) -- (4.326,0.1796) -- (4.288,0.1787) -- (4.286,0.3592) -- (4.369,0.3102) -- (4.376,0.3714) -- (4.22,0.3631) -- (4.173,0.4026) -- (4.167,0.4481) -- (4.097,0.4407) -- (4.162,0.3361) -- (4.235,0.2473) -- (4.219,0.2816) -- (4.167,0.3513) -- (4.049,0.4811) -- (4.151,0.4311) -- (4.202,0.3988) -- (4.121,0.3988) -- (4.07,0.4758) -- (4.102,0.5307) -- (4.03,0.5497) -- (4.048,0.4415) -- (4.059,0.4038) -- (3.922,0.3199) -- (3.81,0.2081) -- (3.882,0.2172) -- (3.792,0.2195) -- (3.689,0.249) -- (3.759,0.3152) -- (3.662,0.4512) -- (3.699,0.3396) -- (3.672,0.3369) -- (3.745,0.2684) -- (3.658,0.4228) -- (3.648,0.2965) -- (3.624,0.3885) -- (3.649,0.4995) -- (3.67,0.5539) -- (3.672,0.4175) -- (3.637,0.455) -- (3.641,0.4652) -- (3.562,0.3276) -- (3.591,0.4132) -- (3.631,0.4433) -- (3.827,0.3941) -- (3.744,0.4056) -- (3.796,0.4766) -- (3.731,0.3943) -- (3.795,0.4929) -- (3.799,0.4102) -- (3.797,0.4076) -- (3.863,0.3564) -- (3.826,0.3674) -- (3.855,0.3374) -- (3.871,0.3603) -- (3.933,0.3182) -- (3.911,0.3372) -- (3.858,0.2787) -- (3.894,0.321) -- (3.899,0.2028) -- (3.92,0.2737) -- (3.88,0.3717) -- (3.881,0.3523) -- (4.048,0.1927) -- (3.896,0.02679) -- (3.954,0.004158) -- (3.85,-0.04276) -- (3.852,-0.0189) -- (3.772,0.0506) -- (3.818,-0.007092) -- (3.889,-0.09349) -- (3.976,-0.007119) -- (3.766,0.09034) -- (3.806,0.08004) -- (3.892,-0.01835) -- (3.856,-0.03084) -- (3.957,-0.02132) -- (3.864,-0.02015) -- (3.887,-0.1118) -- (3.97,-0.2087) -- (3.969,-0.2977) -- (3.946,-0.2782) -- (3.944,-0.2652) -- (3.992,-0.2608) -- (3.872,-0.2092) -- (3.907,-0.3672) -- (3.893,-0.3544) -- (3.918,-0.4384) -- (3.906,-0.4736) -- (3.985,-0.5791) -- (4.038,-0.7045) -- (4.079,-0.6416) -- (4.041,-0.6852) -- (3.992,-0.7479) -- (3.964,-0.8186) -- (3.958,-0.7337) -- (4.005,-0.6995) -- (4.139,-0.7177) -- (4.182,-0.7037) -- (4.1,-0.7003) -- (3.952,-0.6252) -- (4.024,-0.6991) -- (4.087,-0.6209) -- (4.101,-0.6391) -- (4.031,-0.4844) -- (3.995,-0.6448) -- (3.942,-0.5296) -- (4.036,-0.5869) -- (4.117,-0.7) -- (4.143,-0.7063) -- (4.065,-0.6035) -- (4.052,-0.6588) -- (3.974,-0.7171) -- (4.07,-0.6083) -- (4.141,-0.4504) -- (4.117,-0.3143) -- (4.063,-0.3562) -- (4.127,-0.2908) -- (4.129,-0.3766) -- (4.206,-0.416) -- (4.106,-0.324) -- (4.086,-0.3158) -- (4.022,-0.3377) -- (3.974,-0.3983) -- (3.869,-0.4691) -- (3.883,-0.5812) -- (3.919,-0.4976) -- (3.899,-0.5551) -- (3.926,-0.6305) -- (3.97,-0.6325) -- (4.047,-0.7425) -- (4.03,-0.766) -- (4.007,-0.7918) -- (3.935,-0.6845) -- (4.038,-0.6887) -- (4.059,-0.6188) -- (3.973,-0.485) -- (3.891,-0.4887) -- (3.996,-0.4008) -- (3.979,-0.4597) -- (4.06,-0.4859) -- (3.954,-0.4366) -- (4.048,-0.4341) -- (4.073,-0.5292) -- (3.839,-0.5372) -- (3.843,-0.6061) -- (3.74,-0.7336) -- (3.775,-0.7812) -- (3.74,-0.7706) -- (3.661,-0.7152) -- (3.641,-0.5725) -- (3.669,-0.6245) -- (3.695,-0.6558) -- (3.76,-0.538) -- (3.808,-0.6182) -- (3.84,-0.5491) -- (3.958,-0.5497) -- (3.949,-0.6479) -- (3.877,-0.6324) -- (3.81,-0.8247) -- (3.878,-0.833) -- (3.804,-0.8656) -- (3.884,-0.8247) -- (3.925,-0.757) -- (3.916,-0.7755) -- (4.001,-0.8094) -- (4.118,-0.8355) -- (4.093,-0.8239) -- (4.097,-0.8288) -- (3.985,-0.7478) -- (4.073,-0.7458) -- (4.091,-0.7517) -- (3.965,-0.8384) -- (3.939,-0.9102) -- (3.98,-0.9351) -- (3.954,-0.9322) -- (4.032,-0.8601) -- (4.027,-0.9405) -- (3.886,-0.8557) -- (3.827,-0.7718) -- (3.832,-0.7031) -- (3.868,-0.7287) -- (3.938,-0.9083) -- (3.845,-1.035) -- (3.76,-0.9136) -- (3.828,-0.9796) -- (3.87,-1.084) -- (4.032,-1.16) -- (4.073,-1.182) -- (4.051,-1.12) -- (4.022,-1.14) -- (3.893,-1.118) -- (3.9,-1.154) -- (3.83,-1.227) -- (3.831,-1.165) -- (3.868,-1.222) -- (3.912,-1.301) -- (3.9,-1.265) -- (3.749,-1.375) -- (3.844,-1.342) -- (3.864,-1.326) -- (3.948,-1.502) -- (3.939,-1.514) -- (3.954,-1.367) -- (3.866,-1.489) -- (3.948,-1.395) -- (3.885,-1.506) -- (3.874,-1.498) -- (3.871,-1.476) -- (3.748,-1.473) -- (3.649,-1.548) -- (3.66,-1.615) -- (3.776,-1.54) -- (3.755,-1.486) -- (3.733,-1.513) -- (3.665,-1.381) -- (3.597,-1.437) -- (3.572,-1.385) -- (3.545,-1.497) -- (3.465,-1.501) -- (3.425,-1.575) -- (3.385,-1.557) -- (3.359,-1.495) -- (3.264,-1.468) -- (3.191,-1.401) -- (3.097,-1.401) -- (3.022,-1.401) -- (3.144,-1.445) -- (3.072,-1.366) -- (2.855,-1.342) -- (2.863,-1.4) -- (2.984,-1.476) -- (2.841,-1.611) -- (2.845,-1.495) -- (2.805,-1.357) -- (2.787,-1.417) -- (2.761,-1.558) -- (2.669,-1.527) ;
\node[fill=black] (X0) at (0,0) { };
\node[fill=red] (X1) at (-1.462,0.02744) { };
\node[fill=red] (Y1) at (0.475174 + 3, 1.43625) { };
\node[fill=blue] at (-0.331316 + 3, -1.52699) { };
\draw[red, thick, ->] (X1) .. controls (1.5,2) .. (Y1);

\tikzstyle{every node}=[];
\node[red] at (1.5,2) {$K^1$};
\node[black, below] (tX) at (-1,-2) {$X_t = X^1_{t}, ~ t < \zeta^1$};
\node[black, below] (tY) at (4,-2) {$X_t = X^2_{t - \zeta^1}, ~ t \geq \zeta^1$};
\node[black, above] at (-0.1,0.1) {$X_0$};
\node[red, above left] (tX1) at (X1) {$X_{R-}$};
\node[red, above right] (tY1) at (Y1) {$X_{R}$};
\end{tikzpicture}


==> C_CC_conc_of_2_gray.tex <==
\begin{tikzpicture}[scale=0.9]

\node at (-2.5,2) {$E^1$};
\node at (5.5,2) {$E^2$};

\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (4,0) circle (2);
\draw[gray]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) -- (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744); %-- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[gray]  (3.49,1.5) -- (3.436,1.52) -- (3.454,1.428) -- (3.447,1.425) -- (3.385,1.301) -- (3.571,1.166) -- (3.453,1.102) -- (3.537,1.042) -- (3.579,1.099) -- (3.67,1.047) -- (3.689,1.013) -- (3.859,1.052) -- (3.772,1.065) -- (3.652,0.9638) -- (3.599,0.9554) -- (3.743,0.9917) -- (3.842,0.968) -- (3.871,0.9755) -- (3.795,0.9004) -- (3.761,0.7686) -- (3.737,0.7745) -- (3.803,0.8153) -- (3.938,0.7559) -- (3.739,0.7881) -- (3.664,0.8617) -- (3.761,0.9754) -- (3.81,0.8782) -- (3.901,0.8179) -- (3.941,0.9125) -- (3.855,0.8476) -- (3.873,0.8615) -- (3.858,0.7646) -- (3.95,0.6572) -- (3.948,0.5745) -- (3.981,0.5765) -- (4.109,0.5652) -- (4.04,0.6505) -- (4.106,0.7335) -- (4.179,0.6703) -- (4.131,0.5815) -- (4.071,0.5229) -- (4.007,0.5956) -- (3.938,0.6053) -- (3.883,0.6105) -- (3.81,0.4792) -- (3.723,0.4839) -- (3.804,0.3649) -- (3.741,0.3673) -- (3.768,0.3329) -- (3.853,0.4526) -- (3.903,0.4746) -- (3.951,0.4903) -- (4.087,0.4594) -- (4.152,0.4845) -- (4.16,0.3471) -- (4.162,0.4312) -- (4.078,0.3703) -- (4.088,0.4153) -- (4.07,0.3084) -- (4.125,0.2128) -- (4.141,0.05317) -- (4.165,0.1022) -- (4.362,-0.03614) -- (4.361,0.07293) -- (4.237,0.09509) -- (4.194,0.1085) -- (4.16,0.1337) -- (4.188,0.1526) -- (4.226,0.1976) -- (4.307,0.1192) -- (4.369,0.2676) -- (4.396,0.3299) -- (4.406,0.374) -- (4.343,0.3764) -- (4.361,0.3312) -- (4.344,0.1556) -- (4.365,0.2397) -- (4.411,0.1598) -- (4.405,0.1199) -- (4.458,0.06405) -- (4.465,0.02412) -- (4.403,0.005699) -- (4.358,0.1485) -- (4.371,0.1721) -- (4.446,0.1567) -- (4.336,0.2385) -- (4.343,0.2162) -- (4.513,0.301) -- (4.461,0.2413) -- (4.497,0.1133) -- (4.508,0.1333) -- (4.32,0.1606) -- (4.319,0.08645) -- (4.266,0.1286) -- (4.226,0.139) -- (4.242,0.1666) -- (4.292,0.1244) -- (4.286,0.07187) -- (4.36,0.1951) -- (4.326,0.1796) -- (4.288,0.1787) -- (4.286,0.3592) -- (4.369,0.3102) -- (4.376,0.3714) -- (4.22,0.3631) -- (4.173,0.4026) -- (4.167,0.4481) -- (4.097,0.4407) -- (4.162,0.3361) -- (4.235,0.2473) -- (4.219,0.2816) -- (4.167,0.3513) -- (4.049,0.4811) -- (4.151,0.4311) -- (4.202,0.3988) -- (4.121,0.3988) -- (4.07,0.4758) -- (4.102,0.5307) -- (4.03,0.5497) -- (4.048,0.4415) -- (4.059,0.4038) -- (3.922,0.3199) -- (3.81,0.2081) -- (3.882,0.2172) -- (3.792,0.2195) -- (3.689,0.249) -- (3.759,0.3152) -- (3.662,0.4512) -- (3.699,0.3396) -- (3.672,0.3369) -- (3.745,0.2684) -- (3.658,0.4228) -- (3.648,0.2965) -- (3.624,0.3885) -- (3.649,0.4995) -- (3.67,0.5539) -- (3.672,0.4175) -- (3.637,0.455) -- (3.641,0.4652) -- (3.562,0.3276) -- (3.591,0.4132) -- (3.631,0.4433) -- (3.827,0.3941) -- (3.744,0.4056) -- (3.796,0.4766) -- (3.731,0.3943) -- (3.795,0.4929) -- (3.799,0.4102) -- (3.797,0.4076) -- (3.863,0.3564) -- (3.826,0.3674) -- (3.855,0.3374) -- (3.871,0.3603) -- (3.933,0.3182) -- (3.911,0.3372) -- (3.858,0.2787) -- (3.894,0.321) -- (3.899,0.2028) -- (3.92,0.2737) -- (3.88,0.3717) -- (3.881,0.3523) -- (4.048,0.1927) -- (3.896,0.02679) -- (3.954,0.004158) -- (3.85,-0.04276) -- (3.852,-0.0189) -- (3.772,0.0506) -- (3.818,-0.007092) -- (3.889,-0.09349) -- (3.976,-0.007119) -- (3.766,0.09034) -- (3.806,0.08004) -- (3.892,-0.01835) -- (3.856,-0.03084) -- (3.957,-0.02132) -- (3.864,-0.02015) -- (3.887,-0.1118) -- (3.97,-0.2087) -- (3.969,-0.2977) -- (3.946,-0.2782) -- (3.944,-0.2652) -- (3.992,-0.2608) -- (3.872,-0.2092) -- (3.907,-0.3672) -- (3.893,-0.3544) -- (3.918,-0.4384) -- (3.906,-0.4736) -- (3.985,-0.5791) -- (4.038,-0.7045) -- (4.079,-0.6416) -- (4.041,-0.6852) -- (3.992,-0.7479) -- (3.964,-0.8186) -- (3.958,-0.7337) -- (4.005,-0.6995) -- (4.139,-0.7177) -- (4.182,-0.7037) -- (4.1,-0.7003) -- (3.952,-0.6252) -- (4.024,-0.6991) -- (4.087,-0.6209) -- (4.101,-0.6391) -- (4.031,-0.4844) -- (3.995,-0.6448) -- (3.942,-0.5296) -- (4.036,-0.5869) -- (4.117,-0.7) -- (4.143,-0.7063) -- (4.065,-0.6035) -- (4.052,-0.6588) -- (3.974,-0.7171) -- (4.07,-0.6083) -- (4.141,-0.4504) -- (4.117,-0.3143) -- (4.063,-0.3562) -- (4.127,-0.2908) -- (4.129,-0.3766) -- (4.206,-0.416) -- (4.106,-0.324) -- (4.086,-0.3158) -- (4.022,-0.3377) -- (3.974,-0.3983) -- (3.869,-0.4691) -- (3.883,-0.5812) -- (3.919,-0.4976) -- (3.899,-0.5551) -- (3.926,-0.6305) -- (3.97,-0.6325) -- (4.047,-0.7425) -- (4.03,-0.766) -- (4.007,-0.7918) -- (3.935,-0.6845) -- (4.038,-0.6887) -- (4.059,-0.6188) -- (3.973,-0.485) -- (3.891,-0.4887) -- (3.996,-0.4008) -- (3.979,-0.4597) -- (4.06,-0.4859) -- (3.954,-0.4366) -- (4.048,-0.4341) -- (4.073,-0.5292) -- (3.839,-0.5372) -- (3.843,-0.6061) -- (3.74,-0.7336) -- (3.775,-0.7812) -- (3.74,-0.7706) -- (3.661,-0.7152) -- (3.641,-0.5725) -- (3.669,-0.6245) -- (3.695,-0.6558) -- (3.76,-0.538) -- (3.808,-0.6182) -- (3.84,-0.5491) -- (3.958,-0.5497) -- (3.949,-0.6479) -- (3.877,-0.6324) -- (3.81,-0.8247) -- (3.878,-0.833) -- (3.804,-0.8656) -- (3.884,-0.8247) -- (3.925,-0.757) -- (3.916,-0.7755) -- (4.001,-0.8094) -- (4.118,-0.8355) -- (4.093,-0.8239) -- (4.097,-0.8288) -- (3.985,-0.7478) -- (4.073,-0.7458) -- (4.091,-0.7517) -- (3.965,-0.8384) -- (3.939,-0.9102) -- (3.98,-0.9351) -- (3.954,-0.9322) -- (4.032,-0.8601) -- (4.027,-0.9405) -- (3.886,-0.8557) -- (3.827,-0.7718) -- (3.832,-0.7031) -- (3.868,-0.7287) -- (3.938,-0.9083) -- (3.845,-1.035) -- (3.76,-0.9136) -- (3.828,-0.9796) -- (3.87,-1.084) -- (4.032,-1.16) -- (4.073,-1.182) -- (4.051,-1.12) -- (4.022,-1.14) -- (3.893,-1.118) -- (3.9,-1.154) -- (3.83,-1.227) -- (3.831,-1.165) -- (3.868,-1.222) -- (3.912,-1.301) -- (3.9,-1.265) -- (3.749,-1.375) -- (3.844,-1.342) -- (3.864,-1.326) -- (3.948,-1.502) -- (3.939,-1.514) -- (3.954,-1.367) -- (3.866,-1.489) -- (3.948,-1.395) -- (3.885,-1.506) -- (3.874,-1.498) -- (3.871,-1.476) -- (3.748,-1.473) -- (3.649,-1.548) -- (3.66,-1.615) -- (3.776,-1.54) -- (3.755,-1.486) -- (3.733,-1.513) -- (3.665,-1.381) -- (3.597,-1.437) -- (3.572,-1.385) -- (3.545,-1.497) -- (3.465,-1.501) -- (3.425,-1.575) -- (3.385,-1.557) -- (3.359,-1.495) -- (3.264,-1.468) -- (3.191,-1.401) -- (3.097,-1.401) -- (3.022,-1.401) -- (3.144,-1.445) -- (3.072,-1.366) -- (2.855,-1.342) -- (2.863,-1.4) -- (2.984,-1.476) -- (2.841,-1.611) -- (2.845,-1.495) -- (2.805,-1.357) -- (2.787,-1.417) -- (2.761,-1.558) -- (2.669,-1.527) ;
\node[fill=black] (X0) at (0,0) { };
\node[fill=darkgray] (X1) at (-1.462,0.02744) { };
\node[fill=darkgray] (Y1) at (0.475174 + 3, 1.43625) { };
\node[fill=darkgray] at (-0.331316 + 3, -1.52699) { };
\draw[darkgray, thick, ->] (X1) .. controls (1.5,2) .. (Y1);

\tikzstyle{every node}=[];
\node[darkgray] at (1.5,2) {$K^1$};
\node[black, below] (tX) at (-1,-2) {$X_t = X^1_{t}, ~ t < \zeta^1$};
\node[black, below] (tY) at (4,-2) {$X_t = X^2_{t - \zeta^1}, ~ t \geq \zeta^1$};
\node[black, above] at (-0.1,0.1) {$X_0$};
\node[darkgray, above left] (tX1) at (X1) {$X_{R-}$};
\node[darkgray, above right] (tY1) at (Y1) {$X_{R}$};
\end{tikzpicture}


==> C_CO_altern.tex <==
\begin{tikzpicture}[scale=0.45]
\draw[draw=none]  (-1*1.75,-4) -- (-1*1.75,2)  node[pos=.5, sloped] {$2\N \times E^{+1}$};
\draw[draw=none]  (-1.75*1.75,0) -- (-1.75*1.75,6)  node[pos=.5, sloped] {$(2\N - 1) \times E^{-1}$};
\draw[right] node at (6.0*1.75,-3.5) {$\pi$};
\draw[fill=gray, fill opacity=0.5] (0*1.75,3) ellipse (1.5 and 3);
\draw[fill=blue, fill opacity=0.5] (1*1.75,0) ellipse (1.5 and 3);
\draw[fill=gray, fill opacity=0.5] (2*1.75,3) ellipse (1.5 and 3);
\draw[fill=blue, fill opacity=0.5] (3*1.75,0) ellipse (1.5 and 3);
\draw[fill=gray, fill opacity=0.5] (4*1.75,3) ellipse (1.5 and 3);
\draw[fill=blue, fill opacity=0.5] (5*1.75,0) ellipse (1.5 and 3);
\node at (6.5*1.75,3) {$\cdots$};
\node at (6.5*1.75,0) {$\cdots$};
%\node at (4,11) {$(-1)^n \times E^{+1}$};
%\node at (-1,11) {$(-1)^n \times E^{-1}$};
\node (A) at (3*1.75,-4) {$\bigcup_n \big( \{n\} \times E^{(-1)^n} \big)$};
\node (B) at (9*1.75,-4) {$E^{-1} \cup E^{+1}$};
\draw[->]  (A) -- (B);
\draw[fill=gray, fill opacity=0.5] (9*1.75,3) ellipse (1.5 and 3);
\draw[fill=blue, fill opacity=0.5] (9*1.75,0) ellipse (1.5 and 3);
\end{tikzpicture}



==> C_CO_altern_A.tex <==
\begin{tikzpicture}[scale=0.85]
\node (Em1) at (-3,2) {$E^{-1}$};
\node (Ep1) at (+3,2) {$E^{+1}$};
\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (1,0) circle (2);
\draw[black]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) ;
\draw[black]  (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744) -- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[red]  (0.4897,1.5) -- (0.4359,1.52) -- (0.4539,1.428) -- (0.447,1.425) -- (0.3853,1.301) -- (0.571,1.166) -- (0.4533,1.102) -- (0.5371,1.042) -- (0.5794,1.099) -- (0.67,1.047) -- (0.6887,1.013) -- (0.8593,1.052) -- (0.7716,1.065) -- (0.6522,0.9638) -- (0.5992,0.9554) -- (0.7427,0.9917) -- (0.8416,0.968) -- (0.8708,0.9755) -- (0.795,0.9004) -- (0.7611,0.7686) -- (0.7372,0.7745) -- (0.803,0.8153) -- (0.9378,0.7559) -- (0.7389,0.7881) -- (0.6637,0.8617) -- (0.761,0.9754) -- (0.8097,0.8782) -- (0.901,0.8179) -- (0.9414,0.9125) -- (0.8554,0.8476) -- (0.8728,0.8615) -- (0.8576,0.7646) -- (0.9497,0.6572) -- (0.948,0.5745) -- (0.9809,0.5765) -- (1.109,0.5652) -- (1.04,0.6505) -- (1.106,0.7335) -- (1.179,0.6703) -- (1.131,0.5815) -- (1.071,0.5229) -- (1.007,0.5956) -- (0.938,0.6053) -- (0.8828,0.6105) -- (0.8098,0.4792) -- (0.7225,0.4839) -- (0.8041,0.3649) -- (0.7409,0.3673) -- (0.7676,0.3329) -- (0.8532,0.4526) -- (0.9026,0.4746) -- (0.9511,0.4903) -- (1.087,0.4594) -- (1.152,0.4845) -- (1.16,0.3471) -- (1.162,0.4312) -- (1.078,0.3703) -- (1.088,0.4153) -- (1.07,0.3084) -- (1.125,0.2128) -- (1.141,0.05317) -- (1.165,0.1022) -- (1.362,-0.03614) -- (1.361,0.07293) -- (1.237,0.09509) -- (1.194,0.1085) -- (1.16,0.1337) -- (1.188,0.1526) -- (1.226,0.1976) -- (1.307,0.1192) -- (1.369,0.2676) -- (1.396,0.3299) -- (1.406,0.374) -- (1.343,0.3764) -- (1.361,0.3312) -- (1.344,0.1556) -- (1.365,0.2397) -- (1.411,0.1598) -- (1.405,0.1199) -- (1.458,0.06405) -- (1.465,0.02412) -- (1.403,0.005699) -- (1.358,0.1485) -- (1.371,0.1721) -- (1.446,0.1567) -- (1.336,0.2385) -- (1.343,0.2162) -- (1.513,0.301) -- (1.461,0.2413) -- (1.497,0.1133) -- (1.508,0.1333) -- (1.32,0.1606) -- (1.319,0.08645) -- (1.266,0.1286) -- (1.226,0.139) -- (1.242,0.1666) -- (1.292,0.1244) -- (1.286,0.07187) -- (1.36,0.1951) -- (1.326,0.1796) -- (1.288,0.1787) -- (1.286,0.3592) -- (1.369,0.3102) -- (1.376,0.3714) -- (1.22,0.3631) -- (1.173,0.4026) -- (1.167,0.4481) -- (1.097,0.4407) -- (1.162,0.3361) -- (1.235,0.2473) -- (1.219,0.2816) -- (1.167,0.3513) -- (1.049,0.4811) -- (1.151,0.4311) -- (1.202,0.3988) -- (1.121,0.3988) -- (1.07,0.4758) -- (1.102,0.5307) -- (1.03,0.5497) -- (1.048,0.4415) -- (1.059,0.4038) -- (0.922,0.3199) -- (0.8099,0.2081) -- (0.8821,0.2172) -- (0.7923,0.2195) -- (0.6891,0.249) -- (0.7594,0.3152) -- (0.662,0.4512) -- (0.6994,0.3396) -- (0.6721,0.3369) -- (0.7445,0.2684) -- (0.6585,0.4228) -- (0.6483,0.2965) -- (0.624,0.3885) -- (0.6487,0.4995) -- (0.6696,0.5539) -- (0.6723,0.4175) -- (0.6366,0.455) -- (0.641,0.4652) -- (0.5616,0.3276) -- (0.5907,0.4132) -- (0.6313,0.4433) -- (0.8268,0.3941) -- (0.7439,0.4056) -- (0.7958,0.4766) -- (0.7312,0.3943) -- (0.7951,0.4929) -- (0.799,0.4102) -- (0.7974,0.4076) -- (0.8627,0.3564) -- (0.8261,0.3674) -- (0.8553,0.3374) -- (0.8711,0.3603) -- (0.933,0.3182) -- (0.9108,0.3372) -- (0.8578,0.2787) -- (0.8944,0.321) -- (0.8986,0.2028) -- (0.9204,0.2737) -- (0.8802,0.3717) -- (0.881,0.3523) -- (1.048,0.1927) -- (0.8964,0.02679) -- (0.9542,0.004158) -- (0.8499,-0.04276) -- (0.8522,-0.0189) -- (0.772,0.0506) -- (0.8177,-0.007092) -- (0.8894,-0.09349) -- (0.9762,-0.007119) -- (0.766,0.09034) -- (0.8064,0.08004) -- (0.8922,-0.01835) -- (0.8564,-0.03084) -- (0.9568,-0.02132) -- (0.8638,-0.02015) -- (0.8871,-0.1118) -- (0.9705,-0.2087) -- (0.9686,-0.2977) -- (0.9455,-0.2782) -- (0.944,-0.2652) -- (0.9921,-0.2608) -- (0.8724,-0.2092) -- (0.9068,-0.3672) -- (0.8926,-0.3544) -- (0.9178,-0.4384) -- (0.9055,-0.4736) -- (0.9854,-0.5791) -- (1.038,-0.7045) -- (1.079,-0.6416) -- (1.041,-0.6852) -- (0.9918,-0.7479) -- (0.9639,-0.8186) -- (0.9584,-0.7337) -- (1.005,-0.6995) -- (1.139,-0.7177) -- (1.182,-0.7037) -- (1.1,-0.7003) -- (0.9516,-0.6252) -- (1.024,-0.6991) -- (1.087,-0.6209) -- (1.101,-0.6391) -- (1.031,-0.4844) -- (0.9948,-0.6448) -- (0.9422,-0.5296) -- (1.036,-0.5869) -- (1.117,-0.7) -- (1.143,-0.7063) -- (1.065,-0.6035) -- (1.052,-0.6588) -- (0.9743,-0.7171) -- (1.07,-0.6083) -- (1.141,-0.4504) -- (1.117,-0.3143) -- (1.063,-0.3562) -- (1.127,-0.2908) -- (1.129,-0.3766) -- (1.206,-0.416) -- (1.106,-0.324) -- (1.086,-0.3158) -- (1.022,-0.3377) -- (0.9738,-0.3983) -- (0.8687,-0.4691) -- (0.8834,-0.5812) -- (0.9186,-0.4976) -- (0.8987,-0.5551) -- (0.9263,-0.6305) -- (0.9698,-0.6325) -- (1.047,-0.7425) -- (1.03,-0.766) -- (1.007,-0.7918) -- (0.9349,-0.6845) -- (1.038,-0.6887) -- (1.059,-0.6188) -- (0.9727,-0.485) -- (0.8911,-0.4887) -- (0.996,-0.4008) -- (0.979,-0.4597) -- (1.06,-0.4859) -- (0.9544,-0.4366) -- (1.048,-0.4341) -- (1.073,-0.5292) -- (0.8386,-0.5372) -- (0.8435,-0.6061) -- (0.7405,-0.7336) -- (0.7751,-0.7812) -- (0.74,-0.7706) -- (0.6607,-0.7152) -- (0.6411,-0.5725) -- (0.6694,-0.6245) -- (0.6952,-0.6558) -- (0.7596,-0.538) -- (0.8085,-0.6182) -- (0.8396,-0.5491) -- (0.9583,-0.5497) -- (0.9485,-0.6479) -- (0.8768,-0.6324) -- (0.8096,-0.8247) -- (0.8779,-0.833) -- (0.8045,-0.8656) -- (0.8835,-0.8247) -- (0.9252,-0.757) -- (0.9163,-0.7755) -- (1.001,-0.8094) -- (1.118,-0.8355) -- (1.093,-0.8239) -- (1.097,-0.8288) -- (0.9846,-0.7478) -- (1.073,-0.7458) -- (1.091,-0.7517) -- (0.9648,-0.8384) -- (0.939,-0.9102) -- (0.9799,-0.9351) -- (0.9543,-0.9322) -- (1.032,-0.8601) -- (1.027,-0.9405) -- (0.886,-0.8557) -- (0.8269,-0.7718) -- (0.8324,-0.7031) -- (0.868,-0.7287) -- (0.9384,-0.9083) -- (0.8448,-1.035) -- (0.7597,-0.9136) -- (0.8283,-0.9796) -- (0.8695,-1.084) -- (1.032,-1.16) -- (1.073,-1.182) -- (1.051,-1.12) -- (1.022,-1.14) -- (0.8932,-1.118) -- (0.8999,-1.154) -- (0.8301,-1.227) -- (0.8307,-1.165) -- (0.8678,-1.222) -- (0.9118,-1.301) -- (0.9002,-1.265) -- (0.7487,-1.375) -- (0.8438,-1.342) -- (0.8639,-1.326) -- (0.9479,-1.502) -- (0.9392,-1.514) -- (0.9535,-1.367) -- (0.8659,-1.489) -- (0.948,-1.395) -- (0.885,-1.506) -- (0.874,-1.498) -- (0.8711,-1.476) -- (0.7482,-1.473) -- (0.6493,-1.548) -- (0.6601,-1.615) -- (0.7762,-1.54) -- (0.755,-1.486) -- (0.7334,-1.513) -- (0.6652,-1.381) -- (0.5965,-1.437) -- (0.5724,-1.385) -- (0.5455,-1.497) -- (0.4654,-1.501) -- (0.4247,-1.575) -- (0.3846,-1.557) -- (0.3587,-1.495) -- (0.2642,-1.468) -- (0.1905,-1.401) -- (0.09744,-1.401) -- (0.02157,-1.401) -- (0.1444,-1.445) -- (0.07232,-1.366) -- (-0.1448,-1.342) -- (-0.1368,-1.4) -- (-0.01566,-1.476) -- (-0.1591,-1.611) -- (-0.1553,-1.495) -- (-0.1952,-1.357) -- (-0.213,-1.417) -- (-0.2386,-1.558) -- (-0.3313,-1.527) ;
\draw[blue]  (-0.2932,-1.455) -- (-0.2904,-1.462) -- (-0.3964,-1.507) -- (-0.2724,-1.474) -- (-0.2666,-1.445) -- (-0.2777,-1.421) -- (-0.2408,-1.424) -- (-0.3691,-1.421) -- (-0.3252,-1.395) -- (-0.3421,-1.488) -- (-0.3073,-1.535) -- (-0.2883,-1.505) -- (-0.3534,-1.519) -- (-0.4545,-1.522) -- (-0.4191,-1.516) -- (-0.4529,-1.513) -- (-0.3866,-1.472) -- (-0.2926,-1.545) -- (-0.2804,-1.536) -- (-0.4543,-1.601) -- (-0.5498,-1.629) -- (-0.464,-1.664) -- (-0.3942,-1.563) -- (-0.487,-1.66) -- (-0.5429,-1.757) -- (-0.5092,-1.821) -- (-0.4544,-1.815) -- (-0.5804,-1.81) -- (-0.5779,-1.793) -- (-0.3681,-1.834) -- (-0.3521,-1.875) -- (-0.32,-1.9) ;
\node[fill=black] at (0,0) { };
\node[fill=black] at (-1.01193, 0.0721631) { };
\node[fill=red] at (0.475174, 1.43625) { };
\node[fill=blue] at (-0.331316, -1.52699) { };
\end{tikzpicture}


==> C_CO_altern_A_gray.tex <==
\begin{tikzpicture}[scale=0.85]
\node (Em1) at (-3,2) {$E^{-1}$};
\node (Ep1) at (+3,2) {$E^{+1}$};
\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (1,0) circle (2);
\draw[black]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) ;
\draw[black]  (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744) -- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[gray]  (0.4897,1.5) -- (0.4359,1.52) -- (0.4539,1.428) -- (0.447,1.425) -- (0.3853,1.301) -- (0.571,1.166) -- (0.4533,1.102) -- (0.5371,1.042) -- (0.5794,1.099) -- (0.67,1.047) -- (0.6887,1.013) -- (0.8593,1.052) -- (0.7716,1.065) -- (0.6522,0.9638) -- (0.5992,0.9554) -- (0.7427,0.9917) -- (0.8416,0.968) -- (0.8708,0.9755) -- (0.795,0.9004) -- (0.7611,0.7686) -- (0.7372,0.7745) -- (0.803,0.8153) -- (0.9378,0.7559) -- (0.7389,0.7881) -- (0.6637,0.8617) -- (0.761,0.9754) -- (0.8097,0.8782) -- (0.901,0.8179) -- (0.9414,0.9125) -- (0.8554,0.8476) -- (0.8728,0.8615) -- (0.8576,0.7646) -- (0.9497,0.6572) -- (0.948,0.5745) -- (0.9809,0.5765) -- (1.109,0.5652) -- (1.04,0.6505) -- (1.106,0.7335) -- (1.179,0.6703) -- (1.131,0.5815) -- (1.071,0.5229) -- (1.007,0.5956) -- (0.938,0.6053) -- (0.8828,0.6105) -- (0.8098,0.4792) -- (0.7225,0.4839) -- (0.8041,0.3649) -- (0.7409,0.3673) -- (0.7676,0.3329) -- (0.8532,0.4526) -- (0.9026,0.4746) -- (0.9511,0.4903) -- (1.087,0.4594) -- (1.152,0.4845) -- (1.16,0.3471) -- (1.162,0.4312) -- (1.078,0.3703) -- (1.088,0.4153) -- (1.07,0.3084) -- (1.125,0.2128) -- (1.141,0.05317) -- (1.165,0.1022) -- (1.362,-0.03614) -- (1.361,0.07293) -- (1.237,0.09509) -- (1.194,0.1085) -- (1.16,0.1337) -- (1.188,0.1526) -- (1.226,0.1976) -- (1.307,0.1192) -- (1.369,0.2676) -- (1.396,0.3299) -- (1.406,0.374) -- (1.343,0.3764) -- (1.361,0.3312) -- (1.344,0.1556) -- (1.365,0.2397) -- (1.411,0.1598) -- (1.405,0.1199) -- (1.458,0.06405) -- (1.465,0.02412) -- (1.403,0.005699) -- (1.358,0.1485) -- (1.371,0.1721) -- (1.446,0.1567) -- (1.336,0.2385) -- (1.343,0.2162) -- (1.513,0.301) -- (1.461,0.2413) -- (1.497,0.1133) -- (1.508,0.1333) -- (1.32,0.1606) -- (1.319,0.08645) -- (1.266,0.1286) -- (1.226,0.139) -- (1.242,0.1666) -- (1.292,0.1244) -- (1.286,0.07187) -- (1.36,0.1951) -- (1.326,0.1796) -- (1.288,0.1787) -- (1.286,0.3592) -- (1.369,0.3102) -- (1.376,0.3714) -- (1.22,0.3631) -- (1.173,0.4026) -- (1.167,0.4481) -- (1.097,0.4407) -- (1.162,0.3361) -- (1.235,0.2473) -- (1.219,0.2816) -- (1.167,0.3513) -- (1.049,0.4811) -- (1.151,0.4311) -- (1.202,0.3988) -- (1.121,0.3988) -- (1.07,0.4758) -- (1.102,0.5307) -- (1.03,0.5497) -- (1.048,0.4415) -- (1.059,0.4038) -- (0.922,0.3199) -- (0.8099,0.2081) -- (0.8821,0.2172) -- (0.7923,0.2195) -- (0.6891,0.249) -- (0.7594,0.3152) -- (0.662,0.4512) -- (0.6994,0.3396) -- (0.6721,0.3369) -- (0.7445,0.2684) -- (0.6585,0.4228) -- (0.6483,0.2965) -- (0.624,0.3885) -- (0.6487,0.4995) -- (0.6696,0.5539) -- (0.6723,0.4175) -- (0.6366,0.455) -- (0.641,0.4652) -- (0.5616,0.3276) -- (0.5907,0.4132) -- (0.6313,0.4433) -- (0.8268,0.3941) -- (0.7439,0.4056) -- (0.7958,0.4766) -- (0.7312,0.3943) -- (0.7951,0.4929) -- (0.799,0.4102) -- (0.7974,0.4076) -- (0.8627,0.3564) -- (0.8261,0.3674) -- (0.8553,0.3374) -- (0.8711,0.3603) -- (0.933,0.3182) -- (0.9108,0.3372) -- (0.8578,0.2787) -- (0.8944,0.321) -- (0.8986,0.2028) -- (0.9204,0.2737) -- (0.8802,0.3717) -- (0.881,0.3523) -- (1.048,0.1927) -- (0.8964,0.02679) -- (0.9542,0.004158) -- (0.8499,-0.04276) -- (0.8522,-0.0189) -- (0.772,0.0506) -- (0.8177,-0.007092) -- (0.8894,-0.09349) -- (0.9762,-0.007119) -- (0.766,0.09034) -- (0.8064,0.08004) -- (0.8922,-0.01835) -- (0.8564,-0.03084) -- (0.9568,-0.02132) -- (0.8638,-0.02015) -- (0.8871,-0.1118) -- (0.9705,-0.2087) -- (0.9686,-0.2977) -- (0.9455,-0.2782) -- (0.944,-0.2652) -- (0.9921,-0.2608) -- (0.8724,-0.2092) -- (0.9068,-0.3672) -- (0.8926,-0.3544) -- (0.9178,-0.4384) -- (0.9055,-0.4736) -- (0.9854,-0.5791) -- (1.038,-0.7045) -- (1.079,-0.6416) -- (1.041,-0.6852) -- (0.9918,-0.7479) -- (0.9639,-0.8186) -- (0.9584,-0.7337) -- (1.005,-0.6995) -- (1.139,-0.7177) -- (1.182,-0.7037) -- (1.1,-0.7003) -- (0.9516,-0.6252) -- (1.024,-0.6991) -- (1.087,-0.6209) -- (1.101,-0.6391) -- (1.031,-0.4844) -- (0.9948,-0.6448) -- (0.9422,-0.5296) -- (1.036,-0.5869) -- (1.117,-0.7) -- (1.143,-0.7063) -- (1.065,-0.6035) -- (1.052,-0.6588) -- (0.9743,-0.7171) -- (1.07,-0.6083) -- (1.141,-0.4504) -- (1.117,-0.3143) -- (1.063,-0.3562) -- (1.127,-0.2908) -- (1.129,-0.3766) -- (1.206,-0.416) -- (1.106,-0.324) -- (1.086,-0.3158) -- (1.022,-0.3377) -- (0.9738,-0.3983) -- (0.8687,-0.4691) -- (0.8834,-0.5812) -- (0.9186,-0.4976) -- (0.8987,-0.5551) -- (0.9263,-0.6305) -- (0.9698,-0.6325) -- (1.047,-0.7425) -- (1.03,-0.766) -- (1.007,-0.7918) -- (0.9349,-0.6845) -- (1.038,-0.6887) -- (1.059,-0.6188) -- (0.9727,-0.485) -- (0.8911,-0.4887) -- (0.996,-0.4008) -- (0.979,-0.4597) -- (1.06,-0.4859) -- (0.9544,-0.4366) -- (1.048,-0.4341) -- (1.073,-0.5292) -- (0.8386,-0.5372) -- (0.8435,-0.6061) -- (0.7405,-0.7336) -- (0.7751,-0.7812) -- (0.74,-0.7706) -- (0.6607,-0.7152) -- (0.6411,-0.5725) -- (0.6694,-0.6245) -- (0.6952,-0.6558) -- (0.7596,-0.538) -- (0.8085,-0.6182) -- (0.8396,-0.5491) -- (0.9583,-0.5497) -- (0.9485,-0.6479) -- (0.8768,-0.6324) -- (0.8096,-0.8247) -- (0.8779,-0.833) -- (0.8045,-0.8656) -- (0.8835,-0.8247) -- (0.9252,-0.757) -- (0.9163,-0.7755) -- (1.001,-0.8094) -- (1.118,-0.8355) -- (1.093,-0.8239) -- (1.097,-0.8288) -- (0.9846,-0.7478) -- (1.073,-0.7458) -- (1.091,-0.7517) -- (0.9648,-0.8384) -- (0.939,-0.9102) -- (0.9799,-0.9351) -- (0.9543,-0.9322) -- (1.032,-0.8601) -- (1.027,-0.9405) -- (0.886,-0.8557) -- (0.8269,-0.7718) -- (0.8324,-0.7031) -- (0.868,-0.7287) -- (0.9384,-0.9083) -- (0.8448,-1.035) -- (0.7597,-0.9136) -- (0.8283,-0.9796) -- (0.8695,-1.084) -- (1.032,-1.16) -- (1.073,-1.182) -- (1.051,-1.12) -- (1.022,-1.14) -- (0.8932,-1.118) -- (0.8999,-1.154) -- (0.8301,-1.227) -- (0.8307,-1.165) -- (0.8678,-1.222) -- (0.9118,-1.301) -- (0.9002,-1.265) -- (0.7487,-1.375) -- (0.8438,-1.342) -- (0.8639,-1.326) -- (0.9479,-1.502) -- (0.9392,-1.514) -- (0.9535,-1.367) -- (0.8659,-1.489) -- (0.948,-1.395) -- (0.885,-1.506) -- (0.874,-1.498) -- (0.8711,-1.476) -- (0.7482,-1.473) -- (0.6493,-1.548) -- (0.6601,-1.615) -- (0.7762,-1.54) -- (0.755,-1.486) -- (0.7334,-1.513) -- (0.6652,-1.381) -- (0.5965,-1.437) -- (0.5724,-1.385) -- (0.5455,-1.497) -- (0.4654,-1.501) -- (0.4247,-1.575) -- (0.3846,-1.557) -- (0.3587,-1.495) -- (0.2642,-1.468) -- (0.1905,-1.401) -- (0.09744,-1.401) -- (0.02157,-1.401) -- (0.1444,-1.445) -- (0.07232,-1.366) -- (-0.1448,-1.342) -- (-0.1368,-1.4) -- (-0.01566,-1.476) -- (-0.1591,-1.611) -- (-0.1553,-1.495) -- (-0.1952,-1.357) -- (-0.213,-1.417) -- (-0.2386,-1.558) -- (-0.3313,-1.527) ;
\draw[lightgray]  (-0.2932,-1.455) -- (-0.2904,-1.462) -- (-0.3964,-1.507) -- (-0.2724,-1.474) -- (-0.2666,-1.445) -- (-0.2777,-1.421) -- (-0.2408,-1.424) -- (-0.3691,-1.421) -- (-0.3252,-1.395) -- (-0.3421,-1.488) -- (-0.3073,-1.535) -- (-0.2883,-1.505) -- (-0.3534,-1.519) -- (-0.4545,-1.522) -- (-0.4191,-1.516) -- (-0.4529,-1.513) -- (-0.3866,-1.472) -- (-0.2926,-1.545) -- (-0.2804,-1.536) -- (-0.4543,-1.601) -- (-0.5498,-1.629) -- (-0.464,-1.664) -- (-0.3942,-1.563) -- (-0.487,-1.66) -- (-0.5429,-1.757) -- (-0.5092,-1.821) -- (-0.4544,-1.815) -- (-0.5804,-1.81) -- (-0.5779,-1.793) -- (-0.3681,-1.834) -- (-0.3521,-1.875) -- (-0.32,-1.9) ;
\node[fill=black] at (0,0) { };
\node[fill=black] at (-1.01193, 0.0721631) { };
\node[fill=gray] at (0.475174, 1.43625) { };
\node[fill=lightgray] at (-0.331316, -1.52699) { };
\end{tikzpicture}


==> C_CO_altern_B.tex <==
\begin{tikzpicture}[scale=0.85]
\node (Em1) at (-3,2) {$E^{-1}$};
\node (Ep1) at (+3,2) {$E^{+1}$};
\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (1,0) circle (2);
\draw[black]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) ;
\draw[blue]  (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744) -- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[red]  (0.4897,1.5) -- (0.4359,1.52) -- (0.4539,1.428) -- (0.447,1.425) -- (0.3853,1.301) -- (0.571,1.166) -- (0.4533,1.102) -- (0.5371,1.042) -- (0.5794,1.099) -- (0.67,1.047) -- (0.6887,1.013) -- (0.8593,1.052) -- (0.7716,1.065) -- (0.6522,0.9638) -- (0.5992,0.9554) -- (0.7427,0.9917) -- (0.8416,0.968) -- (0.8708,0.9755) -- (0.795,0.9004) -- (0.7611,0.7686) -- (0.7372,0.7745) -- (0.803,0.8153) -- (0.9378,0.7559) -- (0.7389,0.7881) -- (0.6637,0.8617) -- (0.761,0.9754) -- (0.8097,0.8782) -- (0.901,0.8179) -- (0.9414,0.9125) -- (0.8554,0.8476) -- (0.8728,0.8615) -- (0.8576,0.7646) -- (0.9497,0.6572) -- (0.948,0.5745) -- (0.9809,0.5765) -- (1.109,0.5652) -- (1.04,0.6505) -- (1.106,0.7335) -- (1.179,0.6703) -- (1.131,0.5815) -- (1.071,0.5229) -- (1.007,0.5956) -- (0.938,0.6053) -- (0.8828,0.6105) -- (0.8098,0.4792) -- (0.7225,0.4839) -- (0.8041,0.3649) -- (0.7409,0.3673) -- (0.7676,0.3329) -- (0.8532,0.4526) -- (0.9026,0.4746) -- (0.9511,0.4903) -- (1.087,0.4594) -- (1.152,0.4845) -- (1.16,0.3471) -- (1.162,0.4312) -- (1.078,0.3703) -- (1.088,0.4153) -- (1.07,0.3084) -- (1.125,0.2128) -- (1.141,0.05317) -- (1.165,0.1022) -- (1.362,-0.03614) -- (1.361,0.07293) -- (1.237,0.09509) -- (1.194,0.1085) -- (1.16,0.1337) -- (1.188,0.1526) -- (1.226,0.1976) -- (1.307,0.1192) -- (1.369,0.2676) -- (1.396,0.3299) -- (1.406,0.374) -- (1.343,0.3764) -- (1.361,0.3312) -- (1.344,0.1556) -- (1.365,0.2397) -- (1.411,0.1598) -- (1.405,0.1199) -- (1.458,0.06405) -- (1.465,0.02412) -- (1.403,0.005699) -- (1.358,0.1485) -- (1.371,0.1721) -- (1.446,0.1567) -- (1.336,0.2385) -- (1.343,0.2162) -- (1.513,0.301) -- (1.461,0.2413) -- (1.497,0.1133) -- (1.508,0.1333) -- (1.32,0.1606) -- (1.319,0.08645) -- (1.266,0.1286) -- (1.226,0.139) -- (1.242,0.1666) -- (1.292,0.1244) -- (1.286,0.07187) -- (1.36,0.1951) -- (1.326,0.1796) -- (1.288,0.1787) -- (1.286,0.3592) -- (1.369,0.3102) -- (1.376,0.3714) -- (1.22,0.3631) -- (1.173,0.4026) -- (1.167,0.4481) -- (1.097,0.4407) -- (1.162,0.3361) -- (1.235,0.2473) -- (1.219,0.2816) -- (1.167,0.3513) -- (1.049,0.4811) -- (1.151,0.4311) -- (1.202,0.3988) -- (1.121,0.3988) -- (1.07,0.4758) -- (1.102,0.5307) -- (1.03,0.5497) -- (1.048,0.4415) -- (1.059,0.4038) -- (0.922,0.3199) -- (0.8099,0.2081) -- (0.8821,0.2172) -- (0.7923,0.2195) -- (0.6891,0.249) -- (0.7594,0.3152) -- (0.662,0.4512) -- (0.6994,0.3396) -- (0.6721,0.3369) -- (0.7445,0.2684) -- (0.6585,0.4228) -- (0.6483,0.2965) -- (0.624,0.3885) -- (0.6487,0.4995) -- (0.6696,0.5539) -- (0.6723,0.4175) -- (0.6366,0.455) -- (0.641,0.4652) -- (0.5616,0.3276) -- (0.5907,0.4132) -- (0.6313,0.4433) -- (0.8268,0.3941) -- (0.7439,0.4056) -- (0.7958,0.4766) -- (0.7312,0.3943) -- (0.7951,0.4929) -- (0.799,0.4102) -- (0.7974,0.4076) -- (0.8627,0.3564) -- (0.8261,0.3674) -- (0.8553,0.3374) -- (0.8711,0.3603) -- (0.933,0.3182) -- (0.9108,0.3372) -- (0.8578,0.2787) -- (0.8944,0.321) -- (0.8986,0.2028) -- (0.9204,0.2737) -- (0.8802,0.3717) -- (0.881,0.3523) -- (1.048,0.1927) -- (0.8964,0.02679) -- (0.9542,0.004158) -- (0.8499,-0.04276) -- (0.8522,-0.0189) -- (0.772,0.0506) -- (0.8177,-0.007092) -- (0.8894,-0.09349) -- (0.9762,-0.007119) -- (0.766,0.09034) -- (0.8064,0.08004) -- (0.8922,-0.01835) -- (0.8564,-0.03084) -- (0.9568,-0.02132) -- (0.8638,-0.02015) -- (0.8871,-0.1118) -- (0.9705,-0.2087) -- (0.9686,-0.2977) -- (0.9455,-0.2782) -- (0.944,-0.2652) -- (0.9921,-0.2608) -- (0.8724,-0.2092) -- (0.9068,-0.3672) -- (0.8926,-0.3544) -- (0.9178,-0.4384) -- (0.9055,-0.4736) -- (0.9854,-0.5791) -- (1.038,-0.7045) -- (1.079,-0.6416) -- (1.041,-0.6852) -- (0.9918,-0.7479) -- (0.9639,-0.8186) -- (0.9584,-0.7337) -- (1.005,-0.6995) -- (1.139,-0.7177) -- (1.182,-0.7037) -- (1.1,-0.7003) -- (0.9516,-0.6252) -- (1.024,-0.6991) -- (1.087,-0.6209) -- (1.101,-0.6391) -- (1.031,-0.4844) -- (0.9948,-0.6448) -- (0.9422,-0.5296) -- (1.036,-0.5869) -- (1.117,-0.7) -- (1.143,-0.7063) -- (1.065,-0.6035) -- (1.052,-0.6588) -- (0.9743,-0.7171) -- (1.07,-0.6083) -- (1.141,-0.4504) -- (1.117,-0.3143) -- (1.063,-0.3562) -- (1.127,-0.2908) -- (1.129,-0.3766) -- (1.206,-0.416) -- (1.106,-0.324) -- (1.086,-0.3158) -- (1.022,-0.3377) -- (0.9738,-0.3983) -- (0.8687,-0.4691) -- (0.8834,-0.5812) -- (0.9186,-0.4976) -- (0.8987,-0.5551) -- (0.9263,-0.6305) -- (0.9698,-0.6325) -- (1.047,-0.7425) -- (1.03,-0.766) -- (1.007,-0.7918) -- (0.9349,-0.6845) -- (1.038,-0.6887) -- (1.059,-0.6188) -- (0.9727,-0.485) -- (0.8911,-0.4887) -- (0.996,-0.4008) -- (0.979,-0.4597) -- (1.06,-0.4859) -- (0.9544,-0.4366) -- (1.048,-0.4341) -- (1.073,-0.5292) -- (0.8386,-0.5372) -- (0.8435,-0.6061) -- (0.7405,-0.7336) -- (0.7751,-0.7812) -- (0.74,-0.7706) -- (0.6607,-0.7152) -- (0.6411,-0.5725) -- (0.6694,-0.6245) -- (0.6952,-0.6558) -- (0.7596,-0.538) -- (0.8085,-0.6182) -- (0.8396,-0.5491) -- (0.9583,-0.5497) -- (0.9485,-0.6479) -- (0.8768,-0.6324) -- (0.8096,-0.8247) -- (0.8779,-0.833) -- (0.8045,-0.8656) -- (0.8835,-0.8247) -- (0.9252,-0.757) -- (0.9163,-0.7755) -- (1.001,-0.8094) -- (1.118,-0.8355) -- (1.093,-0.8239) -- (1.097,-0.8288) -- (0.9846,-0.7478) -- (1.073,-0.7458) -- (1.091,-0.7517) -- (0.9648,-0.8384) -- (0.939,-0.9102) -- (0.9799,-0.9351) -- (0.9543,-0.9322) -- (1.032,-0.8601) -- (1.027,-0.9405) -- (0.886,-0.8557) -- (0.8269,-0.7718) -- (0.8324,-0.7031) -- (0.868,-0.7287) -- (0.9384,-0.9083) -- (0.8448,-1.035) -- (0.7597,-0.9136) -- (0.8283,-0.9796) -- (0.8695,-1.084) -- (1.032,-1.16) -- (1.073,-1.182) -- (1.051,-1.12) -- (1.022,-1.14) -- (0.8932,-1.118) -- (0.8999,-1.154) -- (0.8301,-1.227) -- (0.8307,-1.165) -- (0.8678,-1.222) -- (0.9118,-1.301) -- (0.9002,-1.265) -- (0.7487,-1.375) -- (0.8438,-1.342) -- (0.8639,-1.326) -- (0.9479,-1.502) -- (0.9392,-1.514) -- (0.9535,-1.367) -- (0.8659,-1.489) -- (0.948,-1.395) -- (0.885,-1.506) -- (0.874,-1.498) -- (0.8711,-1.476) -- (0.7482,-1.473) -- (0.6493,-1.548) -- (0.6601,-1.615) -- (0.7762,-1.54) -- (0.755,-1.486) -- (0.7334,-1.513) -- (0.6652,-1.381) -- (0.5965,-1.437) -- (0.5724,-1.385) -- (0.5455,-1.497) -- (0.4654,-1.501) -- (0.4247,-1.575) -- (0.3846,-1.557) -- (0.3587,-1.495) -- (0.2642,-1.468) -- (0.1905,-1.401) -- (0.09744,-1.401) -- (0.02157,-1.401) -- (0.1444,-1.445) -- (0.07232,-1.366) -- (-0.1448,-1.342) -- (-0.1368,-1.4) -- (-0.01566,-1.476) -- (-0.1591,-1.611) -- (-0.1553,-1.495) -- (-0.1952,-1.357) -- (-0.213,-1.417) -- (-0.2386,-1.558) -- (-0.3313,-1.527) ;
\draw[blue]  (-0.2932,-1.455) -- (-0.2904,-1.462) -- (-0.3964,-1.507) -- (-0.2724,-1.474) -- (-0.2666,-1.445) -- (-0.2777,-1.421) -- (-0.2408,-1.424) -- (-0.3691,-1.421) -- (-0.3252,-1.395) -- (-0.3421,-1.488) -- (-0.3073,-1.535) -- (-0.2883,-1.505) -- (-0.3534,-1.519) -- (-0.4545,-1.522) -- (-0.4191,-1.516) -- (-0.4529,-1.513) -- (-0.3866,-1.472) -- (-0.2926,-1.545) -- (-0.2804,-1.536) -- (-0.4543,-1.601) -- (-0.5498,-1.629) -- (-0.464,-1.664) -- (-0.3942,-1.563) -- (-0.487,-1.66) -- (-0.5429,-1.757) -- (-0.5092,-1.821) -- (-0.4544,-1.815) -- (-0.5804,-1.81) -- (-0.5779,-1.793) -- (-0.3681,-1.834) -- (-0.3521,-1.875) -- (-0.32,-1.9) ;
\node[fill=black] at (0,0) { };
\node[fill=blue] at (-1.01193, 0.0721631) { };
\node[fill=red] at (0.475174, 1.43625) { };
\node[fill=blue] at (-0.331316, -1.52699) { };
\end{tikzpicture}


==> C_CO_altern_B_gray.tex <==
\begin{tikzpicture}[scale=0.85]
\node (Em1) at (-3,2) {$E^{-1}$};
\node (Ep1) at (+3,2) {$E^{+1}$};
\tikzstyle{every node}=[draw,shape=circle, fill];
\draw (-1,0) circle (2);
\draw (1,0) circle (2);
\draw[black]  (0,0) -- (-0.004012,0.08551) -- (-0.1318,0.1671) -- (-0.1839,0.1348) -- (-0.1233,0.06551) -- (-0.02146,0.05643) -- (0.002688,0.1563) -- (0.1037,0.1119) -- (0.1185,0.08932) -- (0.1069,0.0007535) -- (0.08421,0.02694) -- (-0.04283,0.03676) -- (-0.09566,0.03364) -- (-0.1696,-0.009758) -- (-0.0835,-0.0192) -- (-0.1257,0.01718) -- (-0.1858,-0.03412) -- (-0.1627,-0.04798) -- (-0.07222,-0.1531) -- (-0.09209,-0.161) -- (-0.1426,-0.1802) -- (-0.1938,-0.1695) -- (-0.07043,-0.01387) -- (-0.0495,0.03226) -- (-0.1475,-0.06384) -- (-0.05946,-0.03905) -- (-0.001803,0.02152) -- (-0.01787,-0.05084) -- (0.01667,-0.02817) -- (0.01257,-0.08373) -- (-0.04559,-0.002172) -- (-0.05653,0.1065) -- (-0.04289,0.04132) -- (-0.06476,-0.09305) -- (-0.06048,-0.05334) -- (0.01134,-0.0123) -- (-0.04352,-0.02355) -- (-0.01049,-0.1257) -- (-0.1064,-0.03594) -- (-0.08831,-0.09806) -- (-0.1376,-0.04914) -- (-0.1423,0.06684) -- (-0.1111,0.02324) -- (-0.06462,0.03521) -- (-0.1196,0.07769) -- (-0.1854,0.0951) -- (-0.07623,0.04337) -- (-0.1358,0.03329) -- (-0.08874,-0.06328) -- (-0.03237,0.02616) -- (0.006164,0.02467) -- (0.1524,0.1114) -- (0.142,0.2304) -- (0.2226,0.2344) -- (0.2458,0.2414) -- (0.3086,0.2535) -- (0.4303,0.3264) -- (0.4217,0.3811) -- (0.3914,0.3627) -- (0.4345,0.4602) -- (0.515,0.443) -- (0.5303,0.3511) -- (0.5344,0.2031) -- (0.5912,0.06062) -- (0.5769,-0.02838) -- (0.6114,-0.0703) -- (0.6656,-0.193) -- (0.7046,-0.2037) -- (0.7271,-0.2296) -- (0.6779,-0.1195) -- (0.68,-0.1092) -- (0.5422,-0.01695) -- (0.498,-0.043) -- (0.4649,-0.1149) -- (0.5236,0.01824) -- (0.5466,-0.1186) -- (0.5287,-0.04456) -- (0.5853,0.04368) -- (0.6605,-0.02648) -- (0.6545,0.008348) -- (0.6526,-0.06668) -- (0.6588,-0.1826) -- (0.568,-0.2964) -- (0.53,-0.276) -- (0.5234,-0.2807) -- (0.6124,-0.3678) -- (0.6315,-0.4625) -- (0.6288,-0.5868) -- (0.8094,-0.6184) -- (0.8064,-0.5433) -- (0.8287,-0.5855) -- (0.8255,-0.603) -- (0.6074,-0.6517) -- (0.696,-0.6346) -- (0.7212,-0.6824) -- (0.5831,-0.7594) -- (0.6032,-0.7435) -- (0.6114,-0.7925) -- (0.5371,-0.8087) -- (0.687,-0.808) -- (0.6227,-0.7379) -- (0.5661,-0.7221) -- (0.5713,-0.7225) -- (0.5544,-0.8573) -- (0.5061,-0.7686) -- (0.6266,-0.7188) -- (0.6469,-0.6373) -- (0.6388,-0.5487) -- (0.7284,-0.5577) -- (0.725,-0.6032) -- (0.5908,-0.613) -- (0.5012,-0.7479) -- (0.5059,-0.7943) -- (0.4196,-0.68) -- (0.3047,-0.5768) -- (0.3223,-0.6557) -- (0.2774,-0.6527) -- (0.1334,-0.6217) -- (0.1063,-0.6956) -- (0.02,-0.5786) -- (-0.003792,-0.5392) -- (0.08929,-0.4755) -- (0.0771,-0.4064) -- (-0.02176,-0.4154) -- (0.06127,-0.4874) -- (0.1051,-0.5489) -- (0.0591,-0.635) -- (0.1275,-0.6466) -- (0.1504,-0.8009) -- (0.1593,-0.7988) -- (0.2152,-0.9171) -- (0.1209,-0.8901) -- (0.1715,-0.8631) -- (0.1956,-0.9697) -- (0.2993,-0.8512) -- (0.2696,-0.957) -- (0.3022,-1.037) -- (0.3862,-0.932) -- (0.4221,-0.9003) -- (0.4562,-0.8333) -- (0.3495,-0.8832) -- (0.3121,-0.9372) -- (0.3797,-0.9791) -- (0.2213,-0.977) -- (0.2307,-0.9325) -- (0.1616,-0.8351) -- (0.1619,-0.8692) -- (0.2013,-0.9122) -- (0.2105,-0.8947) -- (0.158,-0.9013) -- (0.2242,-0.9535) -- (0.139,-1.005) -- (0.1615,-1.033) -- (0.03373,-1.018) -- (0.08409,-1.003) -- (0.03483,-0.8818) -- (0.06059,-0.9592) -- (-0.1186,-1.06) -- (-0.09083,-0.9926) -- (-0.2064,-1.036) -- (-0.1638,-1.021) -- (-0.159,-1.019) -- (-0.1846,-0.8937) -- (-0.1127,-0.8055) -- (-0.1383,-0.7662) -- (-0.1899,-0.7641) -- (-0.1532,-0.7513) -- (-0.103,-0.6138) -- (-0.1412,-0.5226) -- (-0.2374,-0.5286) -- (-0.3283,-0.6497) -- (-0.3262,-0.8045) -- (-0.3645,-0.855) -- (-0.3907,-0.7846) -- (-0.4271,-0.7362) -- (-0.4899,-0.7289) -- (-0.5051,-0.7168) -- (-0.4489,-0.8448) -- (-0.5037,-0.773) -- (-0.4396,-0.7897) -- (-0.447,-0.77) -- (-0.456,-0.8549) -- (-0.5179,-0.8238) -- (-0.5751,-0.8521) -- (-0.4963,-0.7745) -- (-0.4105,-0.6742) -- (-0.4268,-0.6672) -- (-0.3976,-0.615) -- (-0.3348,-0.5543) -- (-0.3304,-0.5498) -- (-0.3172,-0.511) -- (-0.2817,-0.4296) -- (-0.217,-0.4231) -- (-0.1847,-0.5235) -- (-0.2375,-0.5638) -- (-0.2411,-0.3983) -- (-0.2015,-0.4735) -- (-0.2031,-0.5463) -- (-0.1428,-0.5719) -- (-0.1548,-0.4525) -- (-0.173,-0.4313) -- (-0.2942,-0.4334) -- (-0.3401,-0.4609) -- (-0.2578,-0.4593) -- (-0.4195,-0.4226) -- (-0.3945,-0.4266) -- (-0.4081,-0.5118) -- (-0.4121,-0.559) -- (-0.3833,-0.5041) -- (-0.2287,-0.3829) -- (-0.3223,-0.3724) -- (-0.2746,-0.3258) -- (-0.3312,-0.2281) -- (-0.323,-0.2253) -- (-0.3002,-0.1962) -- (-0.2788,-0.1918) -- (-0.3356,-0.1222) -- (-0.3497,-0.1409) -- (-0.3206,-0.1423) -- (-0.3038,-0.1294) -- (-0.2738,-0.2736) -- (-0.3742,-0.2291) -- (-0.3077,-0.1338) -- (-0.316,-0.09372) -- (-0.3538,-0.08662) -- (-0.185,-0.004529) -- (-0.2117,0.1064) -- (-0.1833,0.1194) -- (-0.1565,-0.008742) -- (-0.1291,-0.1226) -- (-0.1839,-0.07833) -- (-0.06861,-0.05807) -- (-0.1458,0.009426) -- (-0.1227,0.1304) -- (-0.1076,0.1322) -- (-0.1589,0.1392) -- (-0.2545,0.1663) -- (-0.2948,0.1636) -- (-0.3131,0.1511) -- (-0.3788,0.2947) -- (-0.4138,0.2186) -- (-0.4232,0.1448) -- (-0.3945,0.1653) -- (-0.3584,0.2486) -- (-0.3678,0.2061) -- (-0.4691,0.2015) -- (-0.4739,0.1939) -- (-0.4234,0.2898) -- (-0.4498,0.3011) -- (-0.4646,0.3772) -- (-0.3456,0.3933) -- (-0.329,0.4316) -- (-0.4053,0.3349) -- (-0.5275,0.2179) -- (-0.5463,0.1806) -- (-0.5248,0.252) -- (-0.5363,0.3258) -- (-0.5827,0.1694) -- (-0.6123,0.1685) -- (-0.587,0.1838) -- (-0.6435,0.1927) -- (-0.687,0.2231) -- (-0.6006,0.2766) -- (-0.4536,0.2546) -- (-0.4385,0.2754) -- (-0.5373,0.2568) -- (-0.5642,0.2077) -- (-0.7028,0.2937) -- (-0.673,0.2724) -- (-0.7154,0.2231) -- (-0.714,0.3386) -- (-0.7034,0.3026) -- (-0.8053,0.2054) -- (-0.6746,0.1153) -- (-0.6866,0.01807) -- (-0.7565,0.004775) -- (-0.7693,-0.07154) -- (-0.7376,-0.07888) -- (-0.6209,-0.06363) -- (-0.7036,-0.08721) -- (-0.7276,-0.1647) -- (-0.793,-0.06789) -- (-0.7619,-0.04826) -- (-0.7666,-0.0728) -- (-0.7701,-0.1824) -- (-0.886,-0.2533) -- (-0.8397,-0.3485) -- (-0.7934,-0.3747) -- (-0.7983,-0.3965) -- (-0.7348,-0.3702) -- (-0.6791,-0.278) -- (-0.5835,-0.2671) -- (-0.5085,-0.2639) -- (-0.4894,-0.2188) -- (-0.4242,-0.1441) -- (-0.4046,-0.2587) -- (-0.5019,-0.3663) -- (-0.4497,-0.4516) -- (-0.482,-0.447) -- (-0.4176,-0.3792) -- (-0.4662,-0.2575) -- (-0.5309,-0.4473) -- (-0.5223,-0.4958) -- (-0.5393,-0.6258) -- (-0.6179,-0.4686) -- (-0.6841,-0.4784) -- (-0.6816,-0.4829) -- (-0.7335,-0.3841) -- (-0.6915,-0.3891) -- (-0.601,-0.3994) -- (-0.6155,-0.4468) -- (-0.4772,-0.6197) -- (-0.409,-0.7387) -- (-0.3634,-0.8599) -- (-0.3804,-0.9165) -- (-0.3415,-0.9038) -- (-0.4022,-0.9112) -- (-0.4868,-0.8918) -- (-0.4254,-0.6363) -- (-0.4038,-0.6558) -- (-0.5177,-0.6989) -- (-0.4071,-0.5579) -- (-0.3872,-0.4848) -- (-0.4834,-0.4866) -- (-0.32,-0.4757) -- (-0.4035,-0.37) -- (-0.5493,-0.5044) -- (-0.5691,-0.5577) -- (-0.5581,-0.5499) -- (-0.4398,-0.7503) -- (-0.4719,-0.6382) -- (-0.466,-0.6129) -- (-0.4655,-0.7092) -- (-0.3244,-0.8497) -- (-0.3833,-0.907) -- (-0.4387,-0.8794) -- (-0.4194,-0.83) -- (-0.3313,-0.7) -- (-0.1955,-0.5947) -- (-0.1889,-0.6472) -- (-0.1723,-0.5583) -- (-0.1638,-0.6291) -- (-0.1192,-0.7342) -- (-0.1629,-0.6745) -- (-0.1509,-0.5901) -- (-0.2019,-0.45) -- (-0.1655,-0.3754) -- (-0.2222,-0.2723) -- (-0.1741,-0.3477) -- (-0.1492,-0.4109) -- (-0.08228,-0.336) -- (-0.09406,-0.3058) -- (-0.2552,-0.3717) -- (-0.2412,-0.3078) -- (-0.2028,-0.4366) -- (-0.254,-0.5143) -- (-0.2602,-0.5086) -- (-0.2113,-0.5071) -- (-0.1849,-0.6382) -- (-0.163,-0.6292) -- (-0.2087,-0.679) -- (-0.1815,-0.6662) -- (-0.1502,-0.6876) -- (-0.07533,-0.8331) -- (-0.2205,-0.8227) -- (-0.2393,-0.8275) -- (-0.225,-0.7882) -- (-0.1646,-0.7387) -- (-0.1835,-0.7272) -- (-0.1096,-0.7299) -- (-0.1553,-0.6444) -- (-0.05971,-0.6953) -- (-0.05924,-0.5656) -- (0.01901,-0.5057) -- (-0.04189,-0.5285) -- (-0.02493,-0.3636) -- (-0.1155,-0.3296) -- (-0.1597,-0.3496) -- (-0.1281,-0.3783) -- (-0.1853,-0.2598) -- (-0.3236,-0.226) -- (-0.3687,-0.1794) -- (-0.358,-0.2505) -- (-0.3808,-0.2587) -- (-0.3958,-0.2829) -- (-0.271,-0.284) -- (-0.2609,-0.1949) -- (-0.2238,-0.2648) -- (-0.2948,-0.2507) -- (-0.3521,-0.1792) -- (-0.2536,-0.1403) -- (-0.2443,-0.1797) -- (-0.2069,-0.1024) -- (-0.1479,-0.03204) -- (-0.1511,-0.09254) -- (-0.1931,-0.1154) -- (-0.09642,-0.004382) -- (-0.1606,-0.03451) -- (-0.2263,-0.0214) -- (-0.2699,-0.076) -- (-0.2594,-0.05693) -- (-0.3203,-0.03616) -- (-0.191,-0.1363) -- (-0.1155,-0.2719) -- (-0.294,-0.2769) -- (-0.2476,-0.3147) -- (-0.2171,-0.3695) -- (-0.1328,-0.4363) -- (-0.2229,-0.4184) -- (-0.2118,-0.4505) -- (-0.316,-0.2584) -- (-0.2713,-0.3363) -- (-0.2278,-0.355) -- (-0.2312,-0.3236) -- (-0.2023,-0.3691) -- (-0.2573,-0.3512) -- (-0.2414,-0.2986) -- (-0.1752,-0.3177) -- (-0.2294,-0.3621) -- (-0.1586,-0.4057) -- (-0.2135,-0.3651) -- (-0.3059,-0.4717) -- (-0.2953,-0.4126) -- (-0.1983,-0.3351) -- (-0.2357,-0.2902) -- (-0.1377,-0.289) -- (-0.1031,-0.307) -- (-0.1149,-0.349) -- (-0.07182,-0.3298) -- (0.0735,-0.4172) -- (-0.01515,-0.3179) -- (0.03821,-0.3774) -- (0.0149,-0.3459) -- (-0.01612,-0.316) -- (0.03323,-0.2804) -- (0.1648,-0.3402) -- (0.2005,-0.3164) -- (0.146,-0.2513) -- (0.207,-0.346) -- (0.1021,-0.3828) -- (0.1358,-0.4354) -- (0.1967,-0.2569) -- (0.1582,-0.3441) -- (0.1702,-0.3306) -- (0.09471,-0.1984) -- (0.1741,-0.2041) -- (0.1433,-0.2068) -- (0.04841,-0.2771) -- (-0.04148,-0.2975) -- (-0.06646,-0.2208) -- (-0.1603,-0.02869) -- (-0.03072,-0.09504) -- (0.1256,-0.1444) -- (0.1447,-0.1599) -- (0.1683,-0.1035) -- (0.1829,-0.2026) -- (0.2035,-0.1579) -- (0.2186,-0.1693) -- (0.2671,-0.1376) -- (0.2949,-0.1564) -- (0.4828,-0.1037) -- (0.4701,-0.03073) -- (0.3851,-0.05408) -- (0.4327,-0.03195) -- (0.5049,-0.05977) -- (0.4106,-0.04953) -- (0.3332,-0.08347) -- (0.3337,-0.08167) -- (0.1354,-0.2048) -- (0.1744,-0.3089) -- (0.1182,-0.3802) -- (0.01095,-0.364) -- (-0.05818,-0.3672) -- (-0.03772,-0.266) -- (-0.2159,-0.3634) -- (-0.2588,-0.348) -- (-0.2624,-0.3842) -- (-0.3344,-0.4244) -- (-0.3894,-0.3376) -- (-0.4409,-0.3391) -- (-0.4539,-0.36) -- (-0.4047,-0.2929) -- (-0.3965,-0.2734) -- (-0.3191,-0.2453) -- (-0.3565,-0.2454) -- (-0.4109,-0.2493) -- (-0.4189,-0.1981) -- (-0.545,-0.1787) -- (-0.5266,-0.09758) -- (-0.591,-0.1524) -- (-0.5401,-0.02607) -- (-0.5379,-0.1301) -- (-0.4267,-0.004392) -- (-0.4179,0.05604) -- (-0.3961,0.03576) -- (-0.3953,-0.05739) -- (-0.3146,-0.06236) -- (-0.3486,-0.1702) -- (-0.4155,-0.1234) -- (-0.4841,-0.2363) -- (-0.438,-0.231) -- (-0.5006,-0.1851) -- (-0.6086,-0.1625) -- (-0.6548,-0.128) -- (-0.6969,-0.2252) -- (-0.6546,-0.115) -- (-0.6847,-0.0714) -- (-0.6767,-0.1525) -- (-0.7205,-0.06685) -- (-0.7686,-0.0764) -- (-0.7703,-0.02798) -- (-0.8612,-0.0339) -- (-0.8539,0.03754) -- (-0.8595,0.09178) -- (-0.9365,0.05948) -- (-0.8803,0.04486) -- (-0.8946,0.06278) -- (-0.9355,0.1182) -- (-1.012,0.07216) ;
\draw[lightgray]  (-1.001,0.1143) -- (-0.9977,0.07857) -- (-1.002,0.04012) -- (-0.8721,-0.0928) -- (-0.8791,-0.1125) -- (-1.004,-0.1209) -- (-1.082,-0.1539) -- (-1.159,-0.1897) -- (-1.113,-0.2355) -- (-1.112,-0.2271) -- (-0.9595,-0.1874) -- (-0.975,-0.1075) -- (-0.9759,-0.1008) -- (-0.8769,-0.09364) -- (-1.035,-0.1547) -- (-1.095,-0.08362) -- (-1.073,-0.0749) -- (-1.19,-0.01485) -- (-1.251,0.0296) -- (-1.173,0.09988) -- (-1.304,0.03664) -- (-1.277,0.04233) -- (-1.331,0.1509) -- (-1.272,0.1069) -- (-1.17,0.1999) -- (-1.157,0.2121) -- (-1.223,0.228) -- (-1.216,0.2277) -- (-1.207,0.2203) -- (-1.193,0.1887) -- (-1.211,0.08562) -- (-1.178,0.1291) -- (-1.231,0.05515) -- (-1.224,0.03201) -- (-1.288,0.01619) -- (-1.308,0.03388) -- (-1.353,-0.09075) -- (-1.348,-0.06534) -- (-1.367,-0.1017) -- (-1.397,-0.1458) -- (-1.385,-0.2987) -- (-1.476,-0.3504) -- (-1.463,-0.349) -- (-1.489,-0.2606) -- (-1.522,-0.1911) -- (-1.519,-0.2132) -- (-1.503,-0.3342) -- (-1.461,-0.4808) -- (-1.526,-0.428) -- (-1.585,-0.4071) -- (-1.659,-0.4852) -- (-1.637,-0.5972) -- (-1.676,-0.512) -- (-1.758,-0.4293) -- (-1.708,-0.2986) -- (-1.674,-0.4451) -- (-1.615,-0.412) -- (-1.609,-0.4222) -- (-1.589,-0.2882) -- (-1.677,-0.2387) -- (-1.57,-0.1585) -- (-1.612,-0.1923) -- (-1.559,-0.158) -- (-1.411,-0.1233) -- (-1.418,-0.08461) -- (-1.442,-0.07012) -- (-1.546,-0.07145) -- (-1.493,0.07459) -- (-1.48,0.1559) -- (-1.48,0.2478) -- (-1.457,0.3413) -- (-1.425,0.4623) -- (-1.372,0.4175) -- (-1.446,0.3136) -- (-1.511,0.235) -- (-1.496,0.1164) -- (-1.347,0.1069) -- (-1.375,0.09212) -- (-1.437,0.09275) -- (-1.361,0.09033) -- (-1.267,0.195) -- (-1.223,0.09979) -- (-1.291,0.2388) -- (-1.277,0.1684) -- (-1.301,0.1926) -- (-1.287,0.166) -- (-1.273,0.1271) -- (-1.395,-0.006105) -- (-1.462,0.02744) -- (-1.462,-0.1659) -- (-1.349,-0.2254) -- (-1.328,-0.2513) -- (-1.278,-0.4188) -- (-1.255,-0.4797) -- (-1.089,-0.4469) -- (-1.085,-0.4966) -- (-0.9985,-0.4289) -- (-0.9663,-0.4339) -- (-0.7957,-0.4163) -- (-0.6851,-0.3654) -- (-0.8008,-0.434) -- (-0.8067,-0.4623) -- (-0.9399,-0.4642) -- (-0.941,-0.4583) -- (-0.9565,-0.5027) -- (-1.005,-0.5202) -- (-1.032,-0.5296) -- (-0.9343,-0.5017) -- (-0.9878,-0.4726) -- (-0.8712,-0.4782) -- (-0.7409,-0.5231) -- (-0.6947,-0.5239) -- (-0.6477,-0.5765) -- (-0.6411,-0.3975) -- (-0.5106,-0.3619) -- (-0.6188,-0.3676) -- (-0.6891,-0.3432) -- (-0.7583,-0.36) -- (-0.7381,-0.3132) -- (-0.7007,-0.3118) -- (-0.645,-0.1898) -- (-0.5786,-0.1994) -- (-0.6998,-0.2596) -- (-0.7292,-0.2773) -- (-0.81,-0.2456) -- (-0.8296,-0.3879) -- (-0.8577,-0.2746) -- (-0.8834,-0.2684) -- (-0.8528,-0.2194) -- (-0.7347,-0.2022) -- (-0.6099,-0.2243) -- (-0.5708,-0.2108) -- (-0.6483,-0.1878) -- (-0.5722,-0.2088) -- (-0.5971,-0.04839) -- (-0.5444,0.04553) -- (-0.4624,0.03253) -- (-0.3999,0.1447) -- (-0.3851,0.2126) -- (-0.4409,0.2033) -- (-0.4752,0.2204) -- (-0.6757,0.2373) -- (-0.7553,0.3851) -- (-0.868,0.3465) -- (-0.802,0.4628) -- (-0.7131,0.5569) -- (-0.7256,0.5441) -- (-0.7118,0.4023) -- (-0.8108,0.3127) -- (-0.8335,0.3885) -- (-0.8833,0.4197) -- (-0.838,0.4035) -- (-0.8783,0.2993) -- (-0.8252,0.2796) -- (-0.7734,0.2011) -- (-0.7606,0.2352) -- (-0.7907,0.2694) -- (-0.8189,0.2998) -- (-0.8735,0.3785) -- (-0.8329,0.4114) -- (-0.9292,0.3169) -- (-0.9231,0.1974) -- (-0.9895,0.2165) -- (-1.026,0.1984) -- (-0.965,0.3375) -- (-0.9784,0.3841) -- (-1.025,0.3413) -- (-0.8998,0.325) -- (-0.9509,0.4501) -- (-0.9303,0.4808) -- (-1.091,0.5155) -- (-1.094,0.5953) -- (-1.126,0.4271) -- (-1.137,0.5892) -- (-1.145,0.6434) -- (-0.9658,0.7906) -- (-0.9448,0.5917) -- (-0.9234,0.5453) -- (-1.021,0.6536) -- (-1.018,0.7544) -- (-1.103,0.7847) -- (-0.9945,0.8162) -- (-1.009,0.8889) -- (-1.091,0.8851) -- (-1.041,0.7991) -- (-0.9609,0.7943) -- (-0.9236,0.8101) -- (-0.8255,0.7577) -- (-0.7938,0.6931) -- (-0.6969,0.7002) -- (-0.597,0.7205) -- (-0.7505,0.6273) -- (-0.7143,0.4805) -- (-0.7164,0.4963) -- (-0.688,0.5053) -- (-0.7175,0.4098) -- (-0.7161,0.3422) -- (-0.7544,0.3911) -- (-0.8492,0.3227) -- (-0.8052,0.4071) -- (-0.7774,0.3484) -- (-0.7663,0.3212) -- (-0.7949,0.388) -- (-0.7618,0.485) -- (-0.7339,0.4813) -- (-0.8333,0.5111) -- (-0.8228,0.5169) -- (-0.7033,0.5268) -- (-0.6497,0.4537) -- (-0.6973,0.5659) -- (-0.7126,0.5627) -- (-0.753,0.5478) -- (-0.7254,0.5659) -- (-0.5513,0.6345) -- (-0.4856,0.7182) -- (-0.4763,0.6057) -- (-0.4177,0.6752) -- (-0.3529,0.6567) -- (-0.4391,0.7297) -- (-0.3803,0.7079) -- (-0.4208,0.6942) -- (-0.3847,0.6734) -- (-0.4373,0.6706) -- (-0.4492,0.8121) -- (-0.4853,0.8252) -- (-0.4838,0.7711) -- (-0.4441,0.7447) -- (-0.2822,0.8411) -- (-0.4471,0.7995) -- (-0.6369,0.8414) -- (-0.6179,0.7848) -- (-0.7212,0.7771) -- (-0.5545,0.7522) -- (-0.6023,0.7957) -- (-0.5133,0.8833) -- (-0.5178,0.9621) -- (-0.4956,1.016) -- (-0.4299,0.9549) -- (-0.4535,1.02) -- (-0.4783,0.9343) -- (-0.5217,0.889) -- (-0.5161,1.011) -- (-0.5419,0.9452) -- (-0.5197,0.923) -- (-0.6089,0.969) -- (-0.5875,1.023) -- (-0.4774,1.079) -- (-0.6089,0.946) -- (-0.719,0.9263) -- (-0.8069,0.9411) -- (-0.7775,0.9108) -- (-0.6682,0.9445) -- (-0.7443,0.8944) -- (-0.7615,1.037) -- (-0.7311,0.9837) -- (-0.7305,1.019) -- (-0.7084,0.9751) -- (-0.7991,0.9516) -- (-0.8257,0.8494) -- (-0.8754,0.8189) -- (-0.955,0.9899) -- (-0.9068,1.016) -- (-0.9761,0.9517) -- (-1.01,0.9662) -- (-1.048,1.053) -- (-1.003,1.158) -- (-0.9544,1.136) -- (-0.903,1.15) -- (-0.9764,1.204) -- (-0.9833,1.264) -- (-0.8472,1.391) -- (-0.7977,1.424) -- (-0.846,1.549) -- (-0.9441,1.41) -- (-0.9447,1.52) -- (-0.8855,1.57) -- (-0.9391,1.609) -- (-0.902,1.628) -- (-0.9537,1.554) -- (-0.9446,1.471) -- (-0.9274,1.475) -- (-0.8512,1.407) -- (-0.994,1.34) -- (-0.9329,1.269) -- (-0.9382,1.208) -- (-0.8749,1.142) -- (-0.8471,1.026) -- (-0.8112,1.091) -- (-0.7586,1.009) -- (-0.7607,0.9915) -- (-0.7072,1.006) -- (-0.7025,1.034) -- (-0.5685,1.058) -- (-0.6014,0.9564) -- (-0.5655,1.028) -- (-0.6127,0.9679) -- (-0.6621,1.046) -- (-0.7147,1.125) -- (-0.816,1.121) -- (-0.8927,1.084) -- (-0.7677,1.132) -- (-0.7229,1.119) -- (-0.8106,1.147) -- (-0.8679,1.156) -- (-0.9639,1.095) -- (-1.069,1.126) -- (-0.9733,1.139) -- (-0.9286,1.13) -- (-0.9585,1.169) -- (-1.142,1.095) -- (-1.128,1.044) -- (-1.068,0.9577) -- (-1.134,0.8534) -- (-1.104,0.8135) -- (-1.065,0.7717) -- (-1.121,0.7561) -- (-1.105,0.9289) -- (-1.09,0.9956) -- (-1.112,1.152) -- (-1.229,1.163) -- (-1.24,1.058) -- (-1.397,1.149) -- (-1.43,1.058) -- (-1.458,1.124) -- (-1.359,1.019) -- (-1.343,1.121) -- (-1.405,1.174) -- (-1.457,1.011) -- (-1.378,1.148) -- (-1.431,1.13) -- (-1.361,1.189) -- (-1.379,1.319) -- (-1.462,1.358) -- (-1.481,1.332) -- (-1.523,1.311) -- (-1.569,1.359) -- (-1.493,1.402) -- (-1.37,1.332) -- (-1.383,1.327) -- (-1.434,1.268) -- (-1.411,1.291) -- (-1.389,1.399) -- (-1.426,1.277) -- (-1.347,1.127) -- (-1.298,1.138) -- (-1.318,1.12) -- (-1.328,1.055) -- (-1.4,1.091) -- (-1.48,1.048) -- (-1.546,1.175) -- (-1.569,1.146) -- (-1.544,1.132) -- (-1.453,1.071) -- (-1.364,1.062) -- (-1.353,1.042) -- (-1.26,1.174) -- (-1.297,1.206) -- (-1.313,1.292) -- (-1.353,1.223) -- (-1.395,1.182) -- (-1.396,1.082) -- (-1.445,1.077) -- (-1.553,0.9669) -- (-1.525,0.9245) -- (-1.572,0.8685) -- (-1.611,0.9507) -- (-1.603,0.9799) -- (-1.575,1.012) -- (-1.48,1.045) -- (-1.394,0.96) -- (-1.355,0.9052) -- (-1.385,1.088) -- (-1.316,1.131) -- (-1.368,1.125) -- (-1.414,1.184) -- (-1.44,1.173) -- (-1.496,1.207) -- (-1.358,1.213) -- (-1.388,1.197) -- (-1.423,1.288) -- (-1.42,1.369) -- (-1.504,1.422) -- (-1.499,1.407) -- (-1.578,1.429) -- (-1.706,1.441) -- (-1.702,1.485) -- (-1.677,1.448) -- (-1.644,1.484) -- (-1.506,1.438) -- (-1.425,1.417) -- (-1.371,1.452) -- (-1.389,1.545) -- (-1.363,1.442) -- (-1.328,1.37) -- (-1.33,1.392) -- (-1.226,1.453) -- (-1.239,1.302) -- (-1.235,1.411) -- (-1.211,1.363) -- (-1.193,1.277) -- (-1.234,1.259) -- (-1.376,1.196) -- (-1.28,1.111) -- (-1.279,0.9687) -- (-1.204,0.9538) -- (-1.079,1.13) -- (-1.121,1.187) -- (-1.057,1.085) -- (-1.053,1.037) -- (-0.9893,1.003) -- (-0.8539,1.131) -- (-0.8359,1.006) -- (-0.8299,1.005) -- (-0.8341,1.02) -- (-0.8705,1.004) -- (-0.9608,0.9379) -- (-0.8694,0.8502) -- (-0.9371,0.8844) -- (-1.032,0.9391) -- (-0.9397,0.9058) -- (-0.9762,0.9085) -- (-0.9983,0.9017) -- (-0.9485,0.985) -- (-0.9258,0.9615) -- (-0.9504,0.8092) -- (-0.9464,0.7086) -- (-0.8624,0.749) -- (-0.7447,0.8282) -- (-0.7555,0.8398) -- (-0.7573,0.9233) -- (-0.8049,0.9783) -- (-0.7596,1.024) -- (-0.7368,1.006) -- (-0.6648,0.9621) -- (-0.7288,0.8482) -- (-0.7369,0.846) -- (-0.6085,0.9161) -- (-0.6389,0.878) -- (-0.547,1.007) -- (-0.5013,0.9617) -- (-0.5944,0.9273) -- (-0.6424,0.9957) -- (-0.6305,1.012) -- (-0.6811,1.035) -- (-0.5598,1.096) -- (-0.5751,1.002) -- (-0.5578,0.9278) -- (-0.6006,0.9382) -- (-0.5975,0.9792) -- (-0.5197,0.9215) -- (-0.5841,0.8433) -- (-0.5553,0.9633) -- (-0.487,1.074) -- (-0.5981,1.13) -- (-0.6459,1.199) -- (-0.6681,1.223) -- (-0.5947,1.311) -- (-0.4352,1.421) -- (-0.4176,1.349) -- (-0.4198,1.376) -- (-0.486,1.364) -- (-0.4542,1.356) -- (-0.4556,1.363) -- (-0.5345,1.343) -- (-0.515,1.198) -- (-0.6304,1.223) -- (-0.7418,1.296) -- (-0.5809,1.355) -- (-0.6523,1.336) -- (-0.5717,1.474) -- (-0.5893,1.516) -- (-0.6022,1.409) -- (-0.6627,1.458) -- (-0.6207,1.513) -- (-0.5393,1.509) -- (-0.65,1.6) -- (-0.6871,1.574) -- (-0.6355,1.511) -- (-0.6576,1.496) -- (-0.603,1.507) -- (-0.6334,1.458) -- (-0.7583,1.436) -- (-0.652,1.406) -- (-0.6454,1.316) -- (-0.6608,1.45) -- (-0.6333,1.589) -- (-0.6604,1.571) -- (-0.6807,1.536) -- (-0.7467,1.594) -- (-0.8081,1.613) -- (-0.8379,1.623) -- (-0.8769,1.532) -- (-0.8625,1.531) -- (-0.8807,1.456) -- (-0.9028,1.413) -- (-0.9635,1.431) -- (-0.9362,1.374) -- (-0.9604,1.297) -- (-0.9311,1.413) -- (-0.9621,1.273) -- (-0.8858,1.309) -- (-0.8861,1.335) -- (-0.9613,1.396) -- (-1.012,1.384) -- (-0.9171,1.454) -- (-0.9475,1.402) -- (-1.065,1.481) -- (-1.145,1.543) -- (-1.043,1.575) -- (-0.9938,1.51) -- (-1.18,1.487) -- (-1.153,1.526) -- (-1.182,1.479) -- (-1.242,1.504) -- (-1.341,1.534) -- (-1.321,1.559) -- (-1.337,1.539) -- (-1.438,1.521) -- (-1.559,1.542) -- (-1.463,1.578) -- (-1.407,1.502) -- (-1.403,1.447) -- (-1.292,1.543) -- (-1.265,1.553) -- (-1.264,1.575) -- (-1.297,1.512) -- (-1.316,1.451) -- (-1.258,1.405) -- (-1.258,1.449) -- (-1.072,1.463) -- (-1.168,1.467) -- (-1.118,1.563) -- (-1.099,1.663) -- (-1.108,1.601) -- (-0.9813,1.736) -- (-0.9548,1.556) -- (-0.8395,1.579) -- (-0.8954,1.546) -- (-0.819,1.64) -- (-0.9421,1.61) -- (-0.8234,1.727) -- (-0.7069,1.698) -- (-0.6279,1.782) -- (-0.5862,1.76) -- (-0.6071,1.687) -- (-0.6405,1.7) -- (-0.6822,1.774) -- (-0.6204,1.825) -- (-0.575,1.868) -- (-0.6295,1.8) -- (-0.7292,1.781) -- (-0.8482,1.811) -- (-0.7939,1.746) -- (-0.7907,1.704) -- (-0.758,1.69) -- (-0.8084,1.622) -- (-0.5598,1.609) -- (-0.5741,1.53) -- (-0.5891,1.517) -- (-0.6695,1.518) -- (-0.6802,1.524) -- (-0.6004,1.508) -- (-0.4382,1.457) -- (-0.427,1.434) -- (-0.3941,1.393) -- (-0.4705,1.358) -- (-0.4434,1.299) -- (-0.4897,1.176) -- (-0.4447,1.17) -- (-0.4879,1.125) -- (-0.5418,1.145) -- (-0.6305,1.267) -- (-0.618,1.243) -- (-0.6161,1.329) -- (-0.5262,1.239) -- (-0.6041,1.345) -- (-0.5938,1.206) -- (-0.5031,1.196) -- (-0.6055,1.206) -- (-0.5311,1.277) -- (-0.5407,1.194) -- (-0.6868,1.25) -- (-0.6877,1.234) -- (-0.6431,1.144) -- (-0.5979,1.092) -- (-0.6305,1.047) -- (-0.5877,0.998) -- (-0.655,1.053) -- (-0.6116,1.158) -- (-0.5034,1.263) -- (-0.5111,1.431) -- (-0.4379,1.402) -- (-0.3536,1.309) -- (-0.3402,1.363) -- (-0.2443,1.262) -- (-0.2714,1.305) -- (-0.2665,1.252) -- (-0.2744,1.255) -- (-0.1906,1.198) -- (-0.1397,1.248) -- (-0.1125,1.196) -- (-0.106,1.104) -- (-0.09997,1.065) -- (0.04671,1.062) -- (0.082,1.052) -- (0.03972,1.091) -- (0.09803,1.159) -- (0.05095,1.225) -- (0.05056,1.159) -- (0.05242,1.15) -- (0.02857,1.286) -- (0.08733,1.267) -- (0.2413,1.159) -- (0.2157,1.215) -- (0.2542,1.343) -- (0.2362,1.36) -- (0.289,1.361) -- (0.2884,1.319) -- (0.3372,1.371) -- (0.3455,1.383) -- (0.4752,1.436) ;
\draw[gray]  (0.4897,1.5) -- (0.4359,1.52) -- (0.4539,1.428) -- (0.447,1.425) -- (0.3853,1.301) -- (0.571,1.166) -- (0.4533,1.102) -- (0.5371,1.042) -- (0.5794,1.099) -- (0.67,1.047) -- (0.6887,1.013) -- (0.8593,1.052) -- (0.7716,1.065) -- (0.6522,0.9638) -- (0.5992,0.9554) -- (0.7427,0.9917) -- (0.8416,0.968) -- (0.8708,0.9755) -- (0.795,0.9004) -- (0.7611,0.7686) -- (0.7372,0.7745) -- (0.803,0.8153) -- (0.9378,0.7559) -- (0.7389,0.7881) -- (0.6637,0.8617) -- (0.761,0.9754) -- (0.8097,0.8782) -- (0.901,0.8179) -- (0.9414,0.9125) -- (0.8554,0.8476) -- (0.8728,0.8615) -- (0.8576,0.7646) -- (0.9497,0.6572) -- (0.948,0.5745) -- (0.9809,0.5765) -- (1.109,0.5652) -- (1.04,0.6505) -- (1.106,0.7335) -- (1.179,0.6703) -- (1.131,0.5815) -- (1.071,0.5229) -- (1.007,0.5956) -- (0.938,0.6053) -- (0.8828,0.6105) -- (0.8098,0.4792) -- (0.7225,0.4839) -- (0.8041,0.3649) -- (0.7409,0.3673) -- (0.7676,0.3329) -- (0.8532,0.4526) -- (0.9026,0.4746) -- (0.9511,0.4903) -- (1.087,0.4594) -- (1.152,0.4845) -- (1.16,0.3471) -- (1.162,0.4312) -- (1.078,0.3703) -- (1.088,0.4153) -- (1.07,0.3084) -- (1.125,0.2128) -- (1.141,0.05317) -- (1.165,0.1022) -- (1.362,-0.03614) -- (1.361,0.07293) -- (1.237,0.09509) -- (1.194,0.1085) -- (1.16,0.1337) -- (1.188,0.1526) -- (1.226,0.1976) -- (1.307,0.1192) -- (1.369,0.2676) -- (1.396,0.3299) -- (1.406,0.374) -- (1.343,0.3764) -- (1.361,0.3312) -- (1.344,0.1556) -- (1.365,0.2397) -- (1.411,0.1598) -- (1.405,0.1199) -- (1.458,0.06405) -- (1.465,0.02412) -- (1.403,0.005699) -- (1.358,0.1485) -- (1.371,0.1721) -- (1.446,0.1567) -- (1.336,0.2385) -- (1.343,0.2162) -- (1.513,0.301) -- (1.461,0.2413) -- (1.497,0.1133) -- (1.508,0.1333) -- (1.32,0.1606) -- (1.319,0.08645) -- (1.266,0.1286) -- (1.226,0.139) -- (1.242,0.1666) -- (1.292,0.1244) -- (1.286,0.07187) -- (1.36,0.1951) -- (1.326,0.1796) -- (1.288,0.1787) -- (1.286,0.3592) -- (1.369,0.3102) -- (1.376,0.3714) -- (1.22,0.3631) -- (1.173,0.4026) -- (1.167,0.4481) -- (1.097,0.4407) -- (1.162,0.3361) -- (1.235,0.2473) -- (1.219,0.2816) -- (1.167,0.3513) -- (1.049,0.4811) -- (1.151,0.4311) -- (1.202,0.3988) -- (1.121,0.3988) -- (1.07,0.4758) -- (1.102,0.5307) -- (1.03,0.5497) -- (1.048,0.4415) -- (1.059,0.4038) -- (0.922,0.3199) -- (0.8099,0.2081) -- (0.8821,0.2172) -- (0.7923,0.2195) -- (0.6891,0.249) -- (0.7594,0.3152) -- (0.662,0.4512) -- (0.6994,0.3396) -- (0.6721,0.3369) -- (0.7445,0.2684) -- (0.6585,0.4228) -- (0.6483,0.2965) -- (0.624,0.3885) -- (0.6487,0.4995) -- (0.6696,0.5539) -- (0.6723,0.4175) -- (0.6366,0.455) -- (0.641,0.4652) -- (0.5616,0.3276) -- (0.5907,0.4132) -- (0.6313,0.4433) -- (0.8268,0.3941) -- (0.7439,0.4056) -- (0.7958,0.4766) -- (0.7312,0.3943) -- (0.7951,0.4929) -- (0.799,0.4102) -- (0.7974,0.4076) -- (0.8627,0.3564) -- (0.8261,0.3674) -- (0.8553,0.3374) -- (0.8711,0.3603) -- (0.933,0.3182) -- (0.9108,0.3372) -- (0.8578,0.2787) -- (0.8944,0.321) -- (0.8986,0.2028) -- (0.9204,0.2737) -- (0.8802,0.3717) -- (0.881,0.3523) -- (1.048,0.1927) -- (0.8964,0.02679) -- (0.9542,0.004158) -- (0.8499,-0.04276) -- (0.8522,-0.0189) -- (0.772,0.0506) -- (0.8177,-0.007092) -- (0.8894,-0.09349) -- (0.9762,-0.007119) -- (0.766,0.09034) -- (0.8064,0.08004) -- (0.8922,-0.01835) -- (0.8564,-0.03084) -- (0.9568,-0.02132) -- (0.8638,-0.02015) -- (0.8871,-0.1118) -- (0.9705,-0.2087) -- (0.9686,-0.2977) -- (0.9455,-0.2782) -- (0.944,-0.2652) -- (0.9921,-0.2608) -- (0.8724,-0.2092) -- (0.9068,-0.3672) -- (0.8926,-0.3544) -- (0.9178,-0.4384) -- (0.9055,-0.4736) -- (0.9854,-0.5791) -- (1.038,-0.7045) -- (1.079,-0.6416) -- (1.041,-0.6852) -- (0.9918,-0.7479) -- (0.9639,-0.8186) -- (0.9584,-0.7337) -- (1.005,-0.6995) -- (1.139,-0.7177) -- (1.182,-0.7037) -- (1.1,-0.7003) -- (0.9516,-0.6252) -- (1.024,-0.6991) -- (1.087,-0.6209) -- (1.101,-0.6391) -- (1.031,-0.4844) -- (0.9948,-0.6448) -- (0.9422,-0.5296) -- (1.036,-0.5869) -- (1.117,-0.7) -- (1.143,-0.7063) -- (1.065,-0.6035) -- (1.052,-0.6588) -- (0.9743,-0.7171) -- (1.07,-0.6083) -- (1.141,-0.4504) -- (1.117,-0.3143) -- (1.063,-0.3562) -- (1.127,-0.2908) -- (1.129,-0.3766) -- (1.206,-0.416) -- (1.106,-0.324) -- (1.086,-0.3158) -- (1.022,-0.3377) -- (0.9738,-0.3983) -- (0.8687,-0.4691) -- (0.8834,-0.5812) -- (0.9186,-0.4976) -- (0.8987,-0.5551) -- (0.9263,-0.6305) -- (0.9698,-0.6325) -- (1.047,-0.7425) -- (1.03,-0.766) -- (1.007,-0.7918) -- (0.9349,-0.6845) -- (1.038,-0.6887) -- (1.059,-0.6188) -- (0.9727,-0.485) -- (0.8911,-0.4887) -- (0.996,-0.4008) -- (0.979,-0.4597) -- (1.06,-0.4859) -- (0.9544,-0.4366) -- (1.048,-0.4341) -- (1.073,-0.5292) -- (0.8386,-0.5372) -- (0.8435,-0.6061) -- (0.7405,-0.7336) -- (0.7751,-0.7812) -- (0.74,-0.7706) -- (0.6607,-0.7152) -- (0.6411,-0.5725) -- (0.6694,-0.6245) -- (0.6952,-0.6558) -- (0.7596,-0.538) -- (0.8085,-0.6182) -- (0.8396,-0.5491) -- (0.9583,-0.5497) -- (0.9485,-0.6479) -- (0.8768,-0.6324) -- (0.8096,-0.8247) -- (0.8779,-0.833) -- (0.8045,-0.8656) -- (0.8835,-0.8247) -- (0.9252,-0.757) -- (0.9163,-0.7755) -- (1.001,-0.8094) -- (1.118,-0.8355) -- (1.093,-0.8239) -- (1.097,-0.8288) -- (0.9846,-0.7478) -- (1.073,-0.7458) -- (1.091,-0.7517) -- (0.9648,-0.8384) -- (0.939,-0.9102) -- (0.9799,-0.9351) -- (0.9543,-0.9322) -- (1.032,-0.8601) -- (1.027,-0.9405) -- (0.886,-0.8557) -- (0.8269,-0.7718) -- (0.8324,-0.7031) -- (0.868,-0.7287) -- (0.9384,-0.9083) -- (0.8448,-1.035) -- (0.7597,-0.9136) -- (0.8283,-0.9796) -- (0.8695,-1.084) -- (1.032,-1.16) -- (1.073,-1.182) -- (1.051,-1.12) -- (1.022,-1.14) -- (0.8932,-1.118) -- (0.8999,-1.154) -- (0.8301,-1.227) -- (0.8307,-1.165) -- (0.8678,-1.222) -- (0.9118,-1.301) -- (0.9002,-1.265) -- (0.7487,-1.375) -- (0.8438,-1.342) -- (0.8639,-1.326) -- (0.9479,-1.502) -- (0.9392,-1.514) -- (0.9535,-1.367) -- (0.8659,-1.489) -- (0.948,-1.395) -- (0.885,-1.506) -- (0.874,-1.498) -- (0.8711,-1.476) -- (0.7482,-1.473) -- (0.6493,-1.548) -- (0.6601,-1.615) -- (0.7762,-1.54) -- (0.755,-1.486) -- (0.7334,-1.513) -- (0.6652,-1.381) -- (0.5965,-1.437) -- (0.5724,-1.385) -- (0.5455,-1.497) -- (0.4654,-1.501) -- (0.4247,-1.575) -- (0.3846,-1.557) -- (0.3587,-1.495) -- (0.2642,-1.468) -- (0.1905,-1.401) -- (0.09744,-1.401) -- (0.02157,-1.401) -- (0.1444,-1.445) -- (0.07232,-1.366) -- (-0.1448,-1.342) -- (-0.1368,-1.4) -- (-0.01566,-1.476) -- (-0.1591,-1.611) -- (-0.1553,-1.495) -- (-0.1952,-1.357) -- (-0.213,-1.417) -- (-0.2386,-1.558) -- (-0.3313,-1.527) ;
\draw[lightgray]  (-0.2932,-1.455) -- (-0.2904,-1.462) -- (-0.3964,-1.507) -- (-0.2724,-1.474) -- (-0.2666,-1.445) -- (-0.2777,-1.421) -- (-0.2408,-1.424) -- (-0.3691,-1.421) -- (-0.3252,-1.395) -- (-0.3421,-1.488) -- (-0.3073,-1.535) -- (-0.2883,-1.505) -- (-0.3534,-1.519) -- (-0.4545,-1.522) -- (-0.4191,-1.516) -- (-0.4529,-1.513) -- (-0.3866,-1.472) -- (-0.2926,-1.545) -- (-0.2804,-1.536) -- (-0.4543,-1.601) -- (-0.5498,-1.629) -- (-0.464,-1.664) -- (-0.3942,-1.563) -- (-0.487,-1.66) -- (-0.5429,-1.757) -- (-0.5092,-1.821) -- (-0.4544,-1.815) -- (-0.5804,-1.81) -- (-0.5779,-1.793) -- (-0.3681,-1.834) -- (-0.3521,-1.875) -- (-0.32,-1.9) ;
\node[fill=black] at (0,0) { };
\node[fill=lightgray] at (-1.01193, 0.0721631) { };
\node[fill=gray] at (0.475174, 1.43625) { };
\node[fill=lightgray] at (-0.331316, -1.52699) { };
\end{tikzpicture}


==> C_CO_altern_gray.tex <==
\begin{tikzpicture}[scale=0.45]
\draw[draw=none]  (-1*1.75,-4) -- (-1*1.75,2)  node[pos=.5, sloped] {$2\N \times E^{+1}$};
\draw[draw=none]  (-1.75*1.75,0) -- (-1.75*1.75,6)  node[pos=.5, sloped] {$(2\N - 1) \times E^{-1}$};
\draw[right] node at (6.0*1.75,-3.5) {$\pi$};
\draw[fill=gray, fill opacity=0.5] (0*1.75,3) ellipse (1.5 and 3);
\draw[fill=darkgray, fill opacity=0.5] (1*1.75,0) ellipse (1.5 and 3);
\draw[fill=gray, fill opacity=0.5] (2*1.75,3) ellipse (1.5 and 3);
\draw[fill=darkgray, fill opacity=0.5] (3*1.75,0) ellipse (1.5 and 3);
\draw[fill=gray, fill opacity=0.5] (4*1.75,3) ellipse (1.5 and 3);
\draw[fill=darkgray, fill opacity=0.5] (5*1.75,0) ellipse (1.5 and 3);
\node at (6.5*1.75,3) {$\cdots$};
\node at (6.5*1.75,0) {$\cdots$};
%\node at (4,11) {$(-1)^n \times E^{+1}$};
%\node at (-1,11) {$(-1)^n \times E^{-1}$};
\node (A) at (3*1.75,-4) {$\bigcup_n \big( \{n\} \times E^{(-1)^n} \big)$};
\node (B) at (9*1.75,-4) {$E^{-1} \cup E^{+1}$};
\draw[->]  (A) -- (B);
\draw[fill=gray, fill opacity=0.5] (9*1.75,3) ellipse (1.5 and 3);
\draw[fill=darkgray, fill opacity=0.5] (9*1.75,0) ellipse (1.5 and 3);
\end{tikzpicture}


